Determining Factorial Speed Fast

The speed of a graph class $\cal G$ measures how many labeled graphs on $n$ vertices one can find in $\cal G$. This graph class complexity function is explicitly provided on graphclasses.org. However, for many graph classes, their speed status is classified as \emph{unknown}. In this paper, w}\shortversion{W}e show that any graph class representable by a finite binary language has at most factorial speed, meaning that its speed function behaves like $2^{\Theta(n\log n)}$, and we use this criterion to classify many graph classes whose speed was previously unknown as factorial. As a consequence, inclusions between several graph classes can now be seen to be proper. We also prove that $k$-letter graphs have exponential speed, i.e., the speed function lies in $2^{\Theta(n)}$.

==> inclusion_diagram.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen fat/.style={line width=1.2},
  ipe pen heavier/.style={line width=0.8},
  ipe pen thin/.style={line width=0.3},
  ipe pen ultrafat/.style={line width=2},
  ipe pen uultrafat/.style={line width=2.7},
  ipe pen uuultrafat/.style={line width=3.3},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=4},
  ipe mark LARGE/.style={ipe mark scale=6},
  ipe mark Large/.style={ipe mark scale=5},
  ipe mark huge/.style={ipe mark scale=7},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=5},
  ipe arrow large/.style={scale=7},
  ipe arrow small/.style={scale=3},
  ipe arrow tiny/.style={scale=1.5},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash dash dotted (long)/.style={dash pattern=on 12bp off 6bp on 1bp off 6bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dashed (a bit finer)/.style={dash pattern=on 3bp off 3bp},
  ipe dash dashed (almost dotted)/.style={dash pattern=on 1bp off 1bp},
  ipe dash dashed (dense)/.style={dash pattern=on 8bp off 3bp},
  ipe dash dashed (fine)/.style={dash pattern=on 2bp off 2bp},
  ipe dash dashed (long)/.style={dash pattern=on 12bp off 3bp},
  ipe dash dashed (very fine)/.style={dash pattern=on 1.5bp off 1.5bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dotted (heavy)/.style={dash pattern=on 2.4bp off 4bp},
  ipe dash fine dotted/.style={dash pattern=on 0.5bp off 1.5bp},
  ipe dash very fine dotted/.style={dash pattern=on 0.15bp off 0.5bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10 opacity/.style={opacity=0.1},
  ipe opacity 25 opacity/.style={opacity=0.25},
  ipe opacity 33 opacity/.style={opacity=0.333},
  ipe opacity 50 opacity/.style={opacity=0.5},
  ipe opacity 66 opacity/.style={opacity=0.666},
  ipe opacity 75 opacity/.style={opacity=0.75},
  ipe opacity 90 opacity/.style={opacity=0.9},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\definecolor{dark blue}{rgb}{0.121,0.47,0.705}
\definecolor{dark brown}{rgb}{0.651,0.337,0.157}
\definecolor{dark cyan}{rgb}{0.106,0.62,0.467}
\definecolor{dark gray}{rgb}{0.5,0.5,0.5}
\definecolor{dark green}{rgb}{0.2,0.627,0.172}
\definecolor{dark magenta}{rgb}{0.545,0,0.545}
\definecolor{dark orange}{rgb}{1,0.498,0}
\definecolor{dark pink}{rgb}{0.969,0.506,0.749}
\definecolor{dark purple}{rgb}{0.415,0.239,0.603}
\definecolor{dark red}{rgb}{0.63,0.066,0.078}
\definecolor{dark yellow}{rgb}{1,1,0.2}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{light blue}{rgb}{0.651,0.807,0.89}
\definecolor{light brown}{rgb}{0.898,0.847,0.741}
\definecolor{light cyan}{rgb}{0.553,0.827,0.78}
\definecolor{light gray}{rgb}{0.8,0.8,0.8}
\definecolor{light green}{rgb}{0.698,0.874,0.541}
\definecolor{light orange}{rgb}{0.992,0.749,0.435}
\definecolor{light pink}{rgb}{0.992,0.855,0.925}
\definecolor{light purple}{rgb}{0.792,0.698,0.839}
\definecolor{light red}{rgb}{0.984,0.603,0.6}
\definecolor{light yellow}{rgb}{1,1,0.8}
\definecolor{mid red}{rgb}{0.89,0.102,0.109}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{orange}{rgb}{0.992,0.682,0.38}
\definecolor{pink}{rgb}{0.969,0.753,0.796}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\begin{tikzpicture}[ipe stylesheet]
  \filldraw[shift={(1722.538, 143.485)}, xscale=0.7506, yscale=1.7398, rgb color={draw=0.137 0.722 0.071}, ipe pen heavier, rgb color={fill=0.741 0.957 0.451}, ipe opacity 33 opacity]
    (0, 0) rectangle (-1616, -64);
  \begin{scope}[shift={(620.982, 55.2953)}, xscale=0.5454]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1592.22, 79.2934) rectangle (1712.22, 39.2934);
    \filldraw[shift={(1592.219, 39.293)}, xscale=0.8571, fill=light blue, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \filldraw[shift={(509.517, 656.101)}, xscale=1.1293, yscale=1.0974, rgb color={draw=0.016 0.49 0.776}, ipe pen heavier, rgb color={fill=0.42 0.784 0.98}, ipe opacity 33 opacity]
    (0, 0) rectangle (1074.134, -455.2);
  \begin{scope}[shift={(-25.6764, -110.0007)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (952.92, 371) rectangle (1067.92, 331);
    \filldraw[fill=light purple, ipe opacity 50 opacity]
      (952.92, 331) rectangle (1067.92, 371);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (969.244, 244.889) {circular-arc};
  \filldraw[shift={(1722.542, 779.799)}, xscale=0.7506, yscale=1.7281, rgb color={draw=0.776 0.016 0.016}, ipe pen heavier, rgb color={fill=0.984 0.416 0.416}, ipe opacity 33 opacity]
    (0, 0) rectangle (-1616, -64);
  \begin{scope}[shift={(-19.6745, 402.001)}, xscale=1.0883]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \begin{scope}[shift={(-19.6745, 347)}, xscale=1.0883]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \begin{scope}[shift={(-19.6759, 220.0008)}, xscale=1.0883]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \begin{scope}[shift={(-19.6759, 110.001)}, xscale=1.0883]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \begin{scope}[shift={(629.435, 0.2876)}, xscale=0.2412, yscale=0.9927]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (676.799, 79.5883) rectangle (1246.92, 39.2931);
    \filldraw[shift={(676.799, 39.293)}, xscale=4.0723, yscale=1.0074, fill=light blue, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \begin{scope}[shift={(-5.4618, 53.9989)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1561.22, 664.293) rectangle (1681.22, 624.293);
    \filldraw[shift={(1561.22, 624.293)}, yscale=0.7273, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 55);
  \end{scope}
  \begin{scope}[shift={(395.331, 54.0196)}, xscale=0.6816]
    \filldraw[shift={(1404.072, 664.001)}, xscale=1.0351, fill=white, ipe opacity 33 opacity]
      (0, 0) rectangle (115.93, -40);
    \filldraw[shift={(1404.07, 624)}, yscale=0.7273, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 55);
  \end{scope}
  \begin{scope}[shift={(208.379, 0)}, xscale=0.7769]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1283.07, 79.2934) rectangle (1408.22, 39.2934);
    \filldraw[shift={(1283.072, 39.293)}, xscale=1.0883, fill=light orange, ipe opacity 50 opacity]
      (0, 0) rectangle (115, 40);
  \end{scope}
  \begin{scope}[shift={(230.222, 402.035)}, yscale=0.9999]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \begin{scope}[shift={(-19.6876, -165)}, xscale=1.0883]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \begin{scope}[shift={(-19.6867, -110)}, xscale=1.0883]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \begin{scope}[shift={(-19.6759, -54.9999)}, xscale=1.0883]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \begin{scope}[shift={(-743.0382, 236.7063)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1592.22, 79.2934) rectangle (1712.22, 39.2934);
    \filldraw[shift={(1592.219, 39.293)}, xscale=0.8571, fill=light blue, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \begin{scope}[shift={(-5.4628, 0)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1592.22, 79.2934) rectangle (1712.22, 39.2934);
    \filldraw[shift={(1592.219, 39.293)}, xscale=0.8571, fill=light blue, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \begin{scope}[shift={(531.998, 0)}, xscale=0.6555]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1440.22, 79.2931) rectangle (1560.22, 39.2931);
    \filldraw[shift={(1440.22, 39.293)}, yscale=0.7273, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 55);
  \end{scope}
  \node[ipe node, font=\Large]
     at (571, 754.837) {\bf known: superfactorial $(2^{\Theta(n^2)})$};
  \node[ipe node, xscale=1.0883, anchor=south west, text=black]
     at (1223.016, 465.001) {circle-3-gon};
  \node[ipe node, xscale=1.0883, anchor=south west, text=black]
     at (1223.016, 575.001) {circle-$k$-gon};
  \node[ipe node, xscale=1.0883, anchor=south west, text=black]
     at (1223.018, 702) {circle-polygon};
  \node[ipe node, anchor=south west, text=black]
     at (1226.873, 190) {PI};
  \node[ipe node, anchor=south west, text=black]
     at (1226.873, 245) {PI*};
  \node[ipe node, anchor=south west, text=black]
     at (1226.873, 300) {trapezoid};
  \draw[->]
    (1239.889, 206.0001)
     -- (1239.889, 221.0001);
  \draw[->]
    (1239.889, 261.0001)
     -- (1239.889, 276.0001);
  \draw[shift={(1178.87, 181)}, xscale=0.6, dark gray, ipe pen thin]
    (0, 0)
     -- (60, 0);
  \draw[shift={(1178.87, 193)}, xscale=0.6, dark gray, ipe pen thin]
    (0, 0)
     -- (60, 0);
  \filldraw[draw=dark blue, line cap=round, fill=light blue, ipe opacity 50 opacity]
    (1190.873, 181.0001)
     -- (1202.873, 181.0001)
     -- (1194.873, 193.0001)
     -- cycle;
  \filldraw[draw=mid red, line cap=round, fill=light red, ipe opacity 50 opacity]
    (1198.873, 181.0001)
     -- (1210.873, 181.0001)
     -- (1214.873, 193.0001)
     -- cycle;
  \filldraw[draw=dark green, line cap=round, fill=light green, ipe opacity 50 opacity]
    (1182.873, 181.0001)
     -- (1186.873, 181.0001)
     -- (1202.873, 193.0001)
     -- cycle;
  \draw[shift={(1178.87, 237)}, xscale=0.6, dark gray, ipe pen thin]
    (0, 0)
     -- (60, 0);
  \draw[shift={(1178.87, 249)}, xscale=0.6, dark gray, ipe pen thin]
    (0, 0)
     -- (60, 0);
  \filldraw[draw=dark blue, line cap=round, fill=light blue, ipe opacity 50 opacity]
    (1190.873, 237.0001)
     -- (1202.873, 237.0001)
     -- (1194.873, 249.0001)
     -- cycle;
  \filldraw[draw=mid red, line cap=round, fill=light red, ipe opacity 50 opacity]
    (1198.873, 237.0001)
     -- (1210.873, 237.0001)
     -- (1214.873, 249.0001)
     -- cycle;
  \filldraw[draw=dark green, line cap=round, fill=light green, ipe opacity 50 opacity]
    (1190.873, 249.0001)
     -- (1186.873, 237.0001)
     -- (1202.873, 249.0001)
     -- cycle;
  \draw[shift={(1178.87, 293)}, xscale=0.6, dark gray, ipe pen thin]
    (0, 0)
     -- (60, 0);
  \draw[shift={(1178.87, 305)}, xscale=0.6, dark gray, ipe pen thin]
    (0, 0)
     -- (60, 0);
  \filldraw[draw=dark blue, line cap=round, fill=light blue, ipe opacity 50 opacity]
    (1190.873, 293.0001)
     -- (1202.873, 293.0001)
     -- (1198.873, 305.0001)
     -- (1194.873, 305.0001)
     -- cycle;
  \filldraw[draw=mid red, line cap=round, fill=light red, ipe opacity 50 opacity]
    (1198.873, 293.0001)
     -- (1210.873, 293.0001)
     -- (1214.873, 305.0001)
     -- (1206.873, 305.0001)
     -- cycle;
  \filldraw[draw=dark green, line cap=round, fill=light green, ipe opacity 50 opacity]
    (1190.873, 305.0001)
     -- (1182.873, 293.0001)
     -- (1186.873, 293.0001)
     -- (1202.873, 305.0001)
     -- cycle;
  \draw[shift={(1239.886, 481.001)}, yscale=4.6667, ->]
    (0, 0)
     -- (0, 15);
  \draw[->]
    (1691.2572, 79.293)
     -- (1691.2572, 165.998);
  \node[ipe node, anchor=south west, text=black]
     at (892.859, 64.67) {interval};
  \draw
    (635.277, 59.5883)
     -- (667.277, 59.5883);
  \node[ipe node, font=\Large]
     at (645.817, 61.589) {$=$};
  \draw[->]
    (810.1508, 79.5876)
     -- (810.1508, 331.0003);
  \node[ipe node, anchor=south west, text=black]
     at (897.181, 299.889) {2-track};
  \draw[->]
    (860.8948, 79.7355)
     -- (861.9918, 276.0003);
  \draw[->]
    (1239.889, 79.2934)
     -- (1239.889, 166);
  \draw[->]
    (1382.57, 717.9974)
     -- (1382.57, 733.0014);
  \node[ipe node, anchor=south west, text=black]
     at (1379.003, 757) {
       \begin{minipage}{76.74bp}\kern0pt
         \begin{flushleft}
         outer-string
         \end{flushleft}
       \end{minipage}
     };
  \draw[dark gray, ipe pen thin]
    (1347.003, 751) circle[radius=12];
  \draw[dark blue, line cap=round, ipe opacity 50 opacity]
    (1336.501, 756.806)
     .. controls (1339.1417, 752.8213) and (1343.0577, 751.002) .. (1348.249, 751.348);
  \draw[mid red, line cap=round, ipe opacity 50 opacity]
    (1347.611, 762.985)
     .. controls (1345.0077, 758.3417) and (1343.4033, 751.737) .. (1342.798, 743.171);
  \draw[dark green, line cap=round, ipe opacity 50 opacity]
    (1358.342, 754.927)
     .. controls (1352.3053, 754.9637) and (1346.7777, 755.7607) .. (1341.759, 757.318);
  \node[ipe node, xscale=1.0883, anchor=south west, text=black]
     at (1223.015, 758.787) {CONV};
  \node[ipe node, anchor=south west, text=black]
     at (1356.99, 703.998) {co-comparability};
  \node[ipe node, anchor=south west, text=black]
     at (1486.1, 65.293) {comparability};
  \node[ipe node, anchor=south west, text=black]
     at (1486.1, 51.293) {poset-dim $2$};
  \node[ipe node, anchor=south west, text=black]
     at (1648.7, 67.231) {interval};
  \draw[shift={(1598.7, 58.193)}, yscale=1.8, dark blue, ipe pen heavier]
    (0, 0)
     -- (24, 0);
  \draw[shift={(1610.7, 56.393)}, yscale=1.8, mid red, ipe pen heavier]
    (0, 0)
     -- (16, 0);
  \node[ipe node, anchor=south west, text=black]
     at (1648.7, 51.293) {bigraph};
  \draw[shift={(1608.698, 59.993)}, xscale=0.7419, yscale=1.8, dark blue, ipe pen heavier]
    (0, 0)
     -- (24, 0);
  \draw[shift={(1603.698, 61.793)}, xscale=0.7419, yscale=1.8, dark blue, ipe pen heavier]
    (0, 0)
     -- (24, 0);
  \draw[shift={(1623.908, 54.593)}, yscale=1.8, mid red, ipe pen heavier]
    (0, 0)
     -- (10.38, 0);
  \draw[shift={(1593.911, 52.793)}, yscale=1.8, mid red, ipe pen heavier]
    (0, 0)
     -- (10.38, 0);
  \draw
    (1302.4613, 59.2931)
     -- (1334.4613, 59.2931);
  \node[ipe node, font=\Large]
     at (1312.998, 61.293) {$=$};
  \draw[->]
    (1636.72, 426)
     -- (1636.72, 678.292);
  \node[ipe node, font=\Large]
     at (571, 123.521) {\bf known: at most factorial $(2^{\mathcal{O}(n\log n)})$};
  \node[ipe node, anchor=south west, text=black]
     at (1242.372, 63.62) {permutation};
  \draw[shift={(1207.37, 49.293)}, xscale=0.6, dark gray, ipe pen thin]
    (0, 0)
     -- (60, 0);
  \draw[shift={(1207.37, 61.293)}, xscale=0.6, dark gray, ipe pen thin]
    (0, 0)
     -- (60, 0);
  \draw[dark blue, line cap=round]
    (1211.372, 49.2934)
     -- (1235.372, 61.2934);
  \draw[mid red, line cap=round]
    (1227.372, 61.2934)
     -- (1235.372, 49.2934);
  \draw[dark green, line cap=round]
    (1227.372, 49.2934)
     -- (1211.372, 61.2934);
  \draw[dark purple, line cap=round]
    (1219.372, 61.2934)
     -- (1219.372, 49.2934);
  \node[ipe node, anchor=south west, text=black]
     at (1607.76, 704.293) {comparability};
  \draw[->]
    (563.805, 79.5883)
     -- (563.805, 331);
  \filldraw[shift={(667.278, 166)}, xscale=0.7783, ipe dash dashed, fill=light gray, ipe opacity 50 opacity]
    (0, 0) rectangle (120, 40);
  \node[ipe node, anchor=south west, text=dark gray]
     at (679.277, 188) {A B};
  \node[ipe node, anchor=south west, text=black]
     at (719.277, 189.89) {2-letter};
  \filldraw[shift={(667.278, 276)}, xscale=0.7783, ipe dash dashed, fill=light gray, ipe opacity 50 opacity]
    (0, 0) rectangle (120, 40);
  \node[ipe node, anchor=south west, text=dark gray]
     at (679.277, 298) {A B C};
  \node[ipe node, anchor=south west, text=black]
     at (719.277, 301.938) {3-letter};
  \filldraw[shift={(667.278, 386)}, xscale=0.7783, ipe dash dashed, fill=light gray, ipe opacity 50 opacity]
    (0, 0) rectangle (120, 40);
  \node[ipe node, anchor=south west, text=dark gray]
     at (679.277, 408) {A B ...};
  \node[ipe node, anchor=south west, text=black]
     at (719.277, 411.938) {$k$-letter};
  \draw[->]
    (744.9774, 206.0003)
     -- (744.9774, 276.0003);
  \draw[->]
    (744.9774, 316.0003)
     -- (744.9774, 386.0003);
  \draw[->]
    (649.2174, 261.0003)
     -- (649.2174, 331.0003);
  \begin{scope}[shift={(176.5174, 181.4119)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (426, 79.5883) rectangle (519.399, 39.5883);
    \filldraw[shift={(426, 39.588)}, xscale=0.7783, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (654.517, 245.554) {2-thin};
  \draw[shift={(628.517, 233.001)}, scale=1.5, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \draw[shift={(628.516, 233.001)}, scale=1.005, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \draw[shift={(628.516, 233)}, scale=0.495, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=dark blue, fill=white]
     at (634.5174, 233.0006) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (616.5174, 233.0006) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (622.5174, 233.0006) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (610.5174, 233.0006) {ipe fdisk};
  \draw[shift={(646.517, 233.001)}, scale=1.5, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \draw[shift={(646.516, 233)}, scale=0.495, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=mid red, fill=white]
     at (628.5174, 233.0006) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (646.5174, 233.0006) {ipe fdisk};
  \pic[draw=mid red, fill=white]
     at (640.5174, 233.0006) {ipe fdisk};
  \begin{scope}[shift={(176.5174, 291.4119)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (426, 79.5883) rectangle (519.399, 39.5883);
    \filldraw[shift={(426, 39.588)}, xscale=0.7783, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (654.517, 356.938) {3-thin};
  \draw[shift={(632.537, 339.661)}, scale=1.5, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \draw[shift={(632.537, 339.661)}, scale=2.01, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \draw[shift={(632.536, 339.66)}, scale=0.495, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=dark blue, fill=white]
     at (614.5374, 339.6609) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (626.6574, 339.6609) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (608.5374, 339.6609) {ipe fdisk};
  \draw[shift={(656.536, 339.66)}, scale=0.495, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=mid red, fill=white]
     at (650.5374, 339.6609) {ipe fdisk};
  \pic[draw=dark orange, fill=white]
     at (620.5374, 339.6609) {ipe fdisk};
  \draw[shift={(656.537, 339.661)}, scale=2.01, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=dark blue, fill=white]
     at (656.5374, 339.6609) {ipe fdisk};
  \draw[shift={(644.536, 339.66)}, scale=0.495, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=mid red, fill=white]
     at (632.5374, 339.6609) {ipe fdisk};
  \pic[draw=dark orange, fill=white]
     at (638.5374, 339.6609) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (644.5374, 339.6609) {ipe fdisk};
  \begin{scope}[shift={(176.5164, 401.4119)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (426, 79.5883) rectangle (519.399, 39.5883);
    \filldraw[shift={(426, 39.588)}, xscale=0.7783, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 40);
  \end{scope}
  \draw[shift={(630.546, 451.97)}, scale=1.5, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \draw[shift={(630.546, 451.97)}, scale=2.01, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \draw[shift={(630.545, 451.97)}, scale=0.495, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=dark blue, fill=white]
     at (612.5464, 451.9699) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (624.6664, 451.9699) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (606.5464, 451.9699) {ipe fdisk};
  \draw[shift={(666.485, 451.97)}, scale=0.495, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=mid red, fill=white]
     at (660.4864, 451.9699) {ipe fdisk};
  \draw[shift={(666.486, 451.971)}, scale=3.015, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=dark blue, fill=white]
     at (666.4864, 451.9699) {ipe fdisk};
  \draw[shift={(642.665, 451.97)}, scale=-0.99, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=mid red, fill=white]
     at (630.5464, 451.9699) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (648.5464, 451.9699) {ipe fdisk};
  \pic[draw=dark pink, fill=white]
     at (636.5464, 451.9706) {ipe fdisk};
  \draw[shift={(618.901, 451.97)}, scale=-2.97, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=dark pink, fill=white]
     at (654.5464, 451.9706) {ipe fdisk};
  \pic[draw=dark orange, fill=white]
     at (642.5464, 451.9699) {ipe fdisk};
  \pic[draw=dark orange, fill=white]
     at (618.5464, 451.9699) {ipe fdisk};
  \begin{scope}[shift={(176.5164, 401.4119)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (426, 79.5883) rectangle (519.399, 39.5883);
    \filldraw[shift={(426, 39.588)}, xscale=0.7783, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (654.516, 466.938) {$k$-thin};
  \draw[shift={(630.546, 451.97)}, scale=1.5, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \draw[shift={(630.546, 451.97)}, scale=2.01, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \draw[shift={(630.545, 451.97)}, scale=0.495, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=dark blue, fill=white]
     at (612.5464, 451.9699) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (624.6664, 451.9699) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (606.5464, 451.9699) {ipe fdisk};
  \draw[shift={(666.485, 451.97)}, scale=0.495, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=mid red, fill=white]
     at (660.4864, 451.9699) {ipe fdisk};
  \draw[shift={(666.486, 451.971)}, scale=3.015, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=dark blue, fill=white]
     at (666.4864, 451.9699) {ipe fdisk};
  \draw[shift={(642.665, 451.97)}, scale=-0.99, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=mid red, fill=white]
     at (630.5464, 451.9699) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (648.5464, 451.9699) {ipe fdisk};
  \pic[draw=dark pink, fill=white]
     at (636.5464, 451.9706) {ipe fdisk};
  \draw[shift={(618.901, 451.97)}, scale=-2.97, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=dark pink, fill=white]
     at (654.5464, 451.9706) {ipe fdisk};
  \pic[draw=dark orange, fill=white]
     at (642.5464, 451.9699) {ipe fdisk};
  \pic[draw=dark orange, fill=white]
     at (618.5464, 451.9699) {ipe fdisk};
  \draw
    (704.5781, 221.0003) rectangle (704.5781, 221.0003);
  \draw[->]
    (649.2174, 371.0003)
     -- (649.2164, 441.0003);
  \draw[->]
    (563.8064, 316.0003)
     -- (563.8064, 386.0003);
  \draw[->]
    (563.8064, 426.0003)
     -- (563.8064, 496.0003);
  \draw[dark cyan, ->]
    (681.5976, 205.9999)
     -- (681.5976, 220.9999);
  \draw[->]
    (616.8373, 261.0003)
     -- (616.8373, 276.0003);
  \draw[->]
    (616.8373, 370.9999)
     -- (616.8373, 385.9999);
  \draw[->]
    (616.8376, 480.9999)
     -- (616.8376, 495.9999);
  \begin{scope}[shift={(-25.6778, -0.0007)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (952.92, 371) rectangle (1067.92, 331);
    \filldraw[fill=light purple, ipe opacity 50 opacity]
      (952.92, 331) rectangle (1067.92, 371);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (972.242, 355.554) {2-circular track};
  \begin{scope}[shift={(-816.9662, 291.7063)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1592.22, 79.2934) rectangle (1712.22, 39.2934);
    \filldraw[shift={(1592.219, 39.293)}, xscale=0.8571, fill=light blue, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (823.254, 355.553) {2-interval};
  \draw[mid red, ipe pen heavier]
    (783.2538, 344.4993)
     -- (795.2538, 344.4993);
  \draw[mid red, ipe pen heavier]
    (803.2538, 344.4993)
     -- (811.2538, 344.4993);
  \draw[dark blue, ipe pen heavier]
    (779.2538, 347.4993)
     -- (787.2538, 347.4993);
  \draw[dark blue, ipe pen heavier]
    (799.2538, 347.4993)
     -- (815.2538, 347.4993);
  \begin{scope}[shift={(-743.0382, 346.7063)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1592.22, 79.2934) rectangle (1712.22, 39.2934);
    \filldraw[shift={(1592.219, 39.293)}, xscale=0.8571, fill=light blue, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (897.181, 411.937) {3-track};
  \begin{scope}[shift={(-25.6778, 109.9993)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (952.92, 371) rectangle (1067.92, 331);
    \filldraw[fill=light purple, ipe opacity 50 opacity]
      (952.92, 331) rectangle (1067.92, 371);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (972.242, 466.937) {3-circular track};
  \begin{scope}[shift={(-816.9662, 401.7063)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1592.22, 79.2934) rectangle (1712.22, 39.2934);
    \filldraw[shift={(1592.219, 39.293)}, xscale=0.8571, fill=light blue, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (823.254, 466.937) {3-interval};
  \draw[->]
    (909.1808, 425.9993)
     -- (909.1808, 495.9993);
  \draw[->]
    (909.1788, 315.9993)
     -- (909.1788, 385.9993);
  \draw[->]
    (1005.7118, 370.9993)
     -- (1005.7118, 440.9993);
  \draw[->]
    (810.1509, 370.9993)
     -- (810.1509, 440.9993);
  \draw[->]
    (810.1508, 480.9997)
     -- (810.1508, 551.9997);
  \draw[->]
    (1005.7078, 480.9997)
     -- (1005.7078, 551.9997);
  \draw[->]
    (872.2177, 315.9993)
     -- (872.2177, 330.9993);
  \draw[->]
    (948.2088, 370.9993)
     -- (948.2088, 385.9993);
  \draw[->]
    (872.2177, 425.9993)
     -- (872.2177, 440.9993);
  \draw[->]
    (948.2088, 480.9993)
     -- (948.2088, 495.9993);
  \draw[->]
    (872.2178, 535.9997)
     -- (872.2178, 551.9997);
  \draw[->]
    (948.2128, 315.9993)
     -- (948.2128, 330.9993);
  \draw[->]
    (948.2148, 425.9993)
     -- (948.2148, 440.9993);
  \draw[->]
    (948.2128, 535.9997)
     -- (948.2128, 551.9997);
  \draw[->]
    (872.2177, 480.9993)
     -- (872.2177, 495.9993);
  \draw[->]
    (872.2177, 370.9993)
     -- (872.2177, 385.9993);
  \draw[shift={(1005.712, 260.999)}, yscale=4.6666, ->]
    (0, 0)
     -- (0, 15);
  \draw
    (760.675, 59.5884)
     -- (792.675, 59.5884);
  \node[ipe node, font=\Large]
     at (771.215, 61.589) {$=$};
  \begin{scope}[shift={(241.694, -287.411)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (287.939, 367) rectangle (394, 327);
    \filldraw[shift={(287.94, 327)}, xscale=0.7576, fill=light cyan, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (577.633, 63.589) {boxicity 1};
  \draw[dark blue, ipe pen heavier]
    (537.633, 58.0886)
     -- (561.633, 58.0886);
  \draw[mid red, ipe pen heavier]
    (549.633, 57.0886)
     -- (565.633, 57.0886);
  \begin{scope}[shift={(237.1554, -50.9997)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (287.939, 367) rectangle (394, 327);
    \filldraw[shift={(287.94, 327)}, xscale=0.7576, fill=light cyan, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (573.095, 300) {boxicity 2};
  \filldraw[draw=dark blue, fill=light blue]
    (533.0954, 308.9999) rectangle (553.0954, 288.9999);
  \filldraw[draw=mid red, fill=light red]
    (545.0954, 300.9999) rectangle (561.0954, 280.9999);
  \begin{scope}[shift={(237.1564, 59.0009)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (287.939, 367) rectangle (394, 327);
    \filldraw[shift={(287.94, 327)}, xscale=0.7576, fill=light cyan, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \begin{scope}[shift={(237.1564, 168.9999)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (287.939, 367) rectangle (394, 327);
    \filldraw[shift={(287.94, 327)}, xscale=0.7576, fill=light cyan, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (573.095, 410) {boxicity 3};
  \node[ipe node, anchor=south west, text=black]
     at (573.096, 520.001) {boxicity $k$};
  \begin{scope}[shift={(455.0954, -141.9997)}]
    \fill[light blue]
      (77, 557)
       -- (85, 565)
       -- (97, 565)
       -- (97, 545)
       -- (89, 537)
       -- (77, 537)
       -- cycle;
    \filldraw[draw=dark blue, line cap=round, fill=light blue]
      (89, 537)
       -- (97, 545);
    \draw[shift={(77, 557)}, xscale=0.75, dark blue]
      (0, 0) rectangle (16, -20);
    \filldraw[draw=dark blue, line cap=round, fill=light blue]
      (77, 557)
       -- (85, 565);
    \filldraw[draw=dark blue, fill=light blue]
      (89, 557)
       -- (97, 565);
    \draw[shift={(85, 565)}, xscale=0.75, dark blue, line cap=round]
      (0, 0)
       -- (16, 0);
    \draw[dark blue, line cap=round]
      (97, 565)
       -- (97, 545);
  \end{scope}
  \begin{scope}[shift={(455.0954, -141.9997)}]
    \fill[light red]
      (80, 548)
       -- (88, 556)
       -- (104, 556)
       -- (104, 540)
       -- (96, 532)
       -- (80, 532)
       -- cycle;
    \filldraw[draw=mid red, fill=light red]
      (96, 532)
       -- (104, 540);
    \draw[shift={(80, 548)}, yscale=0.8, mid red]
      (0, 0) rectangle (16, -20);
    \filldraw[draw=mid red, fill=light red]
      (96, 548)
       -- (104, 556);
    \draw[mid red, line cap=round]
      (104, 556)
       -- (104, 540);
    \filldraw[draw=mid red, line cap=round, fill=light red]
      (80, 548)
       -- (83.9861, 551.986);
    \filldraw[draw=mid red, ipe dash dashed (very fine), line cap=round, fill=light red]
      (83.9861, 551.986)
       -- (88, 556)
       -- (93.6786, 556);
    \filldraw[draw=mid red, line cap=round, fill=light red]
      (93.6786, 556)
       -- (104, 556);
  \end{scope}
  \fill[light blue]
    (549.1944, 414.3783)
     -- (542.9144, 414.3583)
     -- (538.2944, 409.9883)
     -- (544.2974, 409.9713)
     -- cycle;
  \filldraw[draw=dark blue, fill=light blue]
    (544.0954, 415.0003)
     -- (544.0974, 409.9713);
  \fill[light blue, ipe opacity 25 opacity]
    (553.5551, 515.2299)
     -- (553.5551, 525.2299)
     -- (557.5551, 529.2299)
     -- (537.0561, 518.8219)
     -- (543.0562, 518.8209)
     -- (543.0561, 514.3219)
     -- (546.5561, 514.3219)
     -- (546.5561, 511.6759)
     -- cycle;
  \fill[light red, ipe opacity 25 opacity]
    (542.4343, 514.3219)
     -- (553.5551, 519.9679)
     -- (553.5552, 515.2289)
     -- (555.0551, 515.2299)
     -- (555.0551, 512.7299)
     -- (563.0551, 512.7299)
     -- (542.5561, 502.3219)
     -- (546.5561, 506.3219)
     -- (546.5561, 514.3219)
     -- cycle;
  \begin{scope}[shift={(494.5564, 236.3219)}, scale=0.5]
    \fill[light blue]
      (77, 557)
       -- (85, 565)
       -- (97, 565)
       -- (97, 545)
       -- (89, 537)
       -- (77, 537)
       -- cycle;
    \filldraw[draw=dark blue, line cap=round, fill=light blue]
      (89, 537)
       -- (97, 545);
    \draw[shift={(77, 557)}, xscale=0.75, dark blue]
      (0, 0) rectangle (16, -20);
    \filldraw[draw=dark blue, line cap=round, fill=light blue]
      (77, 557)
       -- (85, 565);
    \filldraw[draw=dark blue, fill=light blue]
      (89, 557)
       -- (97, 565);
    \draw[shift={(85, 565)}, xscale=0.75, dark blue, line cap=round]
      (0, 0)
       -- (16, 0);
    \draw[dark blue, line cap=round]
      (97, 565)
       -- (97, 545);
  \end{scope}
  \begin{scope}[shift={(494.5564, 236.3219)}, scale=0.5]
    \fill[light red]
      (80, 548)
       -- (88, 556)
       -- (104, 556)
       -- (104, 540)
       -- (96, 532)
       -- (80, 532)
       -- cycle;
    \filldraw[draw=mid red, fill=light red]
      (96, 532)
       -- (104, 540);
    \draw[shift={(80, 548)}, yscale=0.8, mid red]
      (0, 0) rectangle (16, -20);
    \filldraw[draw=mid red, fill=light red]
      (96, 548)
       -- (104, 556);
    \draw[mid red, line cap=round]
      (104, 556)
       -- (104, 540);
    \filldraw[draw=mid red, line cap=round, fill=light red]
      (80, 548)
       -- (83.9861, 551.986);
    \filldraw[draw=mid red, ipe dash dashed (very fine), line cap=round, fill=light red]
      (83.9861, 551.986)
       -- (88, 556)
       -- (93.6786, 556);
    \filldraw[draw=mid red, line cap=round, fill=light red]
      (93.6786, 556)
       -- (104, 556);
  \end{scope}
  \fill[light blue]
    (541.6476, 514.5559)
     -- (538.4276, 514.5659)
     -- (536.1556, 512.3159)
     -- (539.1571, 512.3069)
     -- cycle;
  \filldraw[shift={(539.056, 514.822)}, scale=0.5, draw=dark blue, fill=light blue]
    (0, 0)
     -- (0.002, -5.029);
  \begin{scope}[shift={(515.0554, 246.7299)}, scale=0.5]
    \fill[light blue]
      (77, 557)
       -- (85, 565)
       -- (97, 565)
       -- (97, 545)
       -- (89, 537)
       -- (77, 537)
       -- cycle;
    \filldraw[draw=dark blue, line cap=round, fill=light blue]
      (89, 537)
       -- (97, 545);
    \draw[shift={(77, 557)}, xscale=0.75, dark blue]
      (0, 0) rectangle (16, -20);
    \filldraw[draw=dark blue, line cap=round, fill=light blue]
      (77, 557)
       -- (85, 565);
    \filldraw[draw=dark blue, fill=light blue]
      (89, 557)
       -- (97, 565);
    \draw[shift={(85, 565)}, xscale=0.75, dark blue, line cap=round]
      (0, 0)
       -- (16, 0);
    \draw[dark blue, line cap=round]
      (97, 565)
       -- (97, 545);
  \end{scope}
  \begin{scope}[shift={(515.0554, 246.7299)}, scale=0.5]
    \fill[light red]
      (80, 548)
       -- (88, 556)
       -- (104, 556)
       -- (104, 540)
       -- (96, 532)
       -- (80, 532)
       -- cycle;
    \filldraw[draw=mid red, fill=light red]
      (96, 532)
       -- (104, 540);
    \draw[shift={(80, 548)}, yscale=0.8, mid red]
      (0, 0) rectangle (16, -20);
    \filldraw[draw=mid red, fill=light red]
      (96, 548)
       -- (104, 556);
    \draw[mid red, line cap=round]
      (104, 556)
       -- (104, 540);
    \filldraw[draw=mid red, line cap=round, fill=light red]
      (80, 548)
       -- (83.9861, 551.986);
    \filldraw[draw=mid red, ipe dash dashed (very fine), line cap=round, fill=light red]
      (83.9861, 551.986)
       -- (88, 556)
       -- (93.6786, 556);
    \filldraw[draw=mid red, line cap=round, fill=light red]
      (93.6786, 556)
       -- (104, 556);
  \end{scope}
  \fill[light blue]
    (562.248, 525.0569)
     -- (558.938, 524.9869)
     -- (556.6546, 522.7239)
     -- (559.6561, 522.7149)
     -- cycle;
  \filldraw[shift={(559.555, 525.23)}, scale=0.5, draw=dark blue, fill=light blue]
    (0, 0)
     -- (0.002, -5.029);
  \filldraw[draw=mid red, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (546.5561, 514.3219)
     -- (567.0551, 524.7299);
  \filldraw[draw=mid red, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (534.5561, 510.3219)
     -- (555.0551, 520.7299);
  \filldraw[draw=mid red, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (542.5561, 510.3219)
     -- (563.0551, 520.7299);
  \filldraw[draw=mid red, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (542.5561, 502.3219)
     -- (563.0551, 512.7299);
  \filldraw[draw=mid red, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (546.5561, 506.3219)
     -- (567.0551, 516.7299);
  \filldraw[draw=mid red, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (534.5561, 502.3219)
     -- (555.0551, 512.7299);
  \filldraw[draw=dark blue, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (537.0561, 518.8223)
     -- (557.5551, 529.2303);
  \filldraw[draw=dark blue, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (543.0561, 518.8213)
     -- (563.5551, 529.2293);
  \filldraw[draw=dark blue, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (539.0561, 514.8209)
     -- (559.5551, 525.2289);
  \filldraw[draw=dark blue, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (533.0561, 514.8209)
     -- (553.5551, 525.2289);
  \filldraw[draw=dark blue, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (533.0561, 504.8209)
     -- (553.5551, 515.2289);
  \begin{scope}[shift={(237.1564, 59.0009)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (287.939, 367) rectangle (394, 327);
    \filldraw[shift={(287.94, 327)}, xscale=0.7576, fill=light cyan, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \begin{scope}[shift={(237.1564, 168.9999)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (287.939, 367) rectangle (394, 327);
    \filldraw[shift={(287.94, 327)}, xscale=0.7576, fill=light cyan, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (573.095, 410) {boxicity 3};
  \node[ipe node, anchor=south west, text=black]
     at (573.096, 520) {boxicity $k$};
  \begin{scope}[shift={(455.0954, -141.9997)}]
    \fill[light blue]
      (77, 557)
       -- (85, 565)
       -- (97, 565)
       -- (97, 545)
       -- (89, 537)
       -- (77, 537)
       -- cycle;
    \filldraw[draw=dark blue, line cap=round, fill=light blue]
      (89, 537)
       -- (97, 545);
    \draw[shift={(77, 557)}, xscale=0.75, dark blue]
      (0, 0) rectangle (16, -20);
    \filldraw[draw=dark blue, line cap=round, fill=light blue]
      (77, 557)
       -- (85, 565);
    \filldraw[draw=dark blue, fill=light blue]
      (89, 557)
       -- (97, 565);
    \draw[shift={(85, 565)}, xscale=0.75, dark blue, line cap=round]
      (0, 0)
       -- (16, 0);
    \draw[dark blue, line cap=round]
      (97, 565)
       -- (97, 545);
  \end{scope}
  \begin{scope}[shift={(455.0954, -141.9997)}]
    \fill[light red]
      (80, 548)
       -- (88, 556)
       -- (104, 556)
       -- (104, 540)
       -- (96, 532)
       -- (80, 532)
       -- cycle;
    \filldraw[draw=mid red, fill=light red]
      (96, 532)
       -- (104, 540);
    \draw[shift={(80, 548)}, yscale=0.8, mid red]
      (0, 0) rectangle (16, -20);
    \filldraw[draw=mid red, fill=light red]
      (96, 548)
       -- (104, 556);
    \draw[mid red, line cap=round]
      (104, 556)
       -- (104, 540);
    \filldraw[draw=mid red, line cap=round, fill=light red]
      (80, 548)
       -- (83.9861, 551.986);
    \filldraw[draw=mid red, ipe dash dashed (very fine), line cap=round, fill=light red]
      (83.9861, 551.986)
       -- (88, 556)
       -- (93.6786, 556);
    \filldraw[draw=mid red, line cap=round, fill=light red]
      (93.6786, 556)
       -- (104, 556);
  \end{scope}
  \fill[light blue]
    (549.1944, 414.3783)
     -- (542.9144, 414.3583)
     -- (538.2944, 409.9883)
     -- (544.2974, 409.9713)
     -- cycle;
  \filldraw[draw=dark blue, fill=light blue]
    (544.0954, 415.0003)
     -- (544.0974, 409.9713);
  \fill[light blue, ipe opacity 25 opacity]
    (553.5551, 515.2299)
     -- (553.5551, 525.2299)
     -- (557.5551, 529.2299)
     -- (537.0561, 518.8219)
     -- (543.0562, 518.8209)
     -- (543.0561, 514.3219)
     -- (546.5561, 514.3219)
     -- (546.5561, 511.6759)
     -- cycle;
  \fill[light red, ipe opacity 25 opacity]
    (542.4343, 514.3219)
     -- (553.5551, 519.9679)
     -- (553.5552, 515.2289)
     -- (555.0551, 515.2299)
     -- (555.0551, 512.7299)
     -- (563.0551, 512.7299)
     -- (542.5561, 502.3219)
     -- (546.5561, 506.3219)
     -- (546.5561, 514.3219)
     -- cycle;
  \begin{scope}[shift={(494.5564, 236.3219)}, scale=0.5]
    \fill[light blue]
      (77, 557)
       -- (85, 565)
       -- (97, 565)
       -- (97, 545)
       -- (89, 537)
       -- (77, 537)
       -- cycle;
    \filldraw[draw=dark blue, line cap=round, fill=light blue]
      (89, 537)
       -- (97, 545);
    \draw[shift={(77, 557)}, xscale=0.75, dark blue]
      (0, 0) rectangle (16, -20);
    \filldraw[draw=dark blue, line cap=round, fill=light blue]
      (77, 557)
       -- (85, 565);
    \filldraw[draw=dark blue, fill=light blue]
      (89, 557)
       -- (97, 565);
    \draw[shift={(85, 565)}, xscale=0.75, dark blue, line cap=round]
      (0, 0)
       -- (16, 0);
    \draw[dark blue, line cap=round]
      (97, 565)
       -- (97, 545);
  \end{scope}
  \begin{scope}[shift={(494.5564, 236.3219)}, scale=0.5]
    \fill[light red]
      (80, 548)
       -- (88, 556)
       -- (104, 556)
       -- (104, 540)
       -- (96, 532)
       -- (80, 532)
       -- cycle;
    \filldraw[draw=mid red, fill=light red]
      (96, 532)
       -- (104, 540);
    \draw[shift={(80, 548)}, yscale=0.8, mid red]
      (0, 0) rectangle (16, -20);
    \filldraw[draw=mid red, fill=light red]
      (96, 548)
       -- (104, 556);
    \draw[mid red, line cap=round]
      (104, 556)
       -- (104, 540);
    \filldraw[draw=mid red, line cap=round, fill=light red]
      (80, 548)
       -- (83.9861, 551.986);
    \filldraw[draw=mid red, ipe dash dashed (very fine), line cap=round, fill=light red]
      (83.9861, 551.986)
       -- (88, 556)
       -- (93.6786, 556);
    \filldraw[draw=mid red, line cap=round, fill=light red]
      (93.6786, 556)
       -- (104, 556);
  \end{scope}
  \fill[light blue]
    (541.6476, 514.5559)
     -- (538.4276, 514.5659)
     -- (536.1556, 512.3159)
     -- (539.1571, 512.3069)
     -- cycle;
  \filldraw[shift={(539.056, 514.822)}, scale=0.5, draw=dark blue, fill=light blue]
    (0, 0)
     -- (0.002, -5.029);
  \begin{scope}[shift={(515.0554, 246.7299)}, scale=0.5]
    \fill[light blue]
      (77, 557)
       -- (85, 565)
       -- (97, 565)
       -- (97, 545)
       -- (89, 537)
       -- (77, 537)
       -- cycle;
    \filldraw[draw=dark blue, line cap=round, fill=light blue]
      (89, 537)
       -- (97, 545);
    \draw[shift={(77, 557)}, xscale=0.75, dark blue]
      (0, 0) rectangle (16, -20);
    \filldraw[draw=dark blue, line cap=round, fill=light blue]
      (77, 557)
       -- (85, 565);
    \filldraw[draw=dark blue, fill=light blue]
      (89, 557)
       -- (97, 565);
    \draw[shift={(85, 565)}, xscale=0.75, dark blue, line cap=round]
      (0, 0)
       -- (16, 0);
    \draw[dark blue, line cap=round]
      (97, 565)
       -- (97, 545);
  \end{scope}
  \begin{scope}[shift={(515.0554, 246.7299)}, scale=0.5]
    \fill[light red]
      (80, 548)
       -- (88, 556)
       -- (104, 556)
       -- (104, 540)
       -- (96, 532)
       -- (80, 532)
       -- cycle;
    \filldraw[draw=mid red, fill=light red]
      (96, 532)
       -- (104, 540);
    \draw[shift={(80, 548)}, yscale=0.8, mid red]
      (0, 0) rectangle (16, -20);
    \filldraw[draw=mid red, fill=light red]
      (96, 548)
       -- (104, 556);
    \draw[mid red, line cap=round]
      (104, 556)
       -- (104, 540);
    \filldraw[draw=mid red, line cap=round, fill=light red]
      (80, 548)
       -- (83.9861, 551.986);
    \filldraw[draw=mid red, ipe dash dashed (very fine), line cap=round, fill=light red]
      (83.9861, 551.986)
       -- (88, 556)
       -- (93.6786, 556);
    \filldraw[draw=mid red, line cap=round, fill=light red]
      (93.6786, 556)
       -- (104, 556);
  \end{scope}
  \fill[light blue]
    (562.248, 525.0569)
     -- (558.938, 524.9869)
     -- (556.6546, 522.7239)
     -- (559.6561, 522.7149)
     -- cycle;
  \filldraw[shift={(559.555, 525.23)}, scale=0.5, draw=dark blue, fill=light blue]
    (0, 0)
     -- (0.002, -5.029);
  \filldraw[draw=mid red, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (546.5561, 514.3219)
     -- (567.0551, 524.7299);
  \filldraw[draw=mid red, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (534.5561, 510.3219)
     -- (555.0551, 520.7299);
  \filldraw[draw=mid red, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (542.5561, 510.3219)
     -- (563.0551, 520.7299);
  \filldraw[draw=mid red, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (542.5561, 502.3219)
     -- (563.0551, 512.7299);
  \filldraw[draw=mid red, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (546.5561, 506.3219)
     -- (567.0551, 516.7299);
  \filldraw[draw=mid red, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (534.5561, 502.3219)
     -- (555.0551, 512.7299);
  \filldraw[draw=dark blue, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (537.0561, 518.8223)
     -- (557.5551, 529.2303);
  \filldraw[draw=dark blue, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (543.0561, 518.8213)
     -- (563.5551, 529.2293);
  \filldraw[draw=dark blue, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (539.0561, 514.8209)
     -- (559.5551, 525.2289);
  \filldraw[draw=dark blue, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (533.0561, 514.8209)
     -- (553.5551, 525.2289);
  \filldraw[draw=dark blue, line width=0.15, ipe dash very fine dotted, line cap=round, fill=light red]
    (533.0561, 504.8209)
     -- (553.5551, 515.2289);
  \begin{scope}[shift={(146.542, 126.707)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1440.22, 79.2931) rectangle (1560.22, 39.2931);
    \filldraw[shift={(1440.22, 39.293)}, yscale=0.7273, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 55);
  \end{scope}
  \begin{scope}[shift={(115.542, 181.707)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1440.22, 79.2931) rectangle (1560.22, 39.2931);
    \filldraw[shift={(1440.22, 39.293)}, yscale=0.7273, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 55);
  \end{scope}
  \begin{scope}[shift={(146.542, 236.707)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1440.22, 79.2931) rectangle (1560.22, 39.2931);
    \filldraw[shift={(1440.22, 39.293)}, yscale=0.7273, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 55);
  \end{scope}
  \begin{scope}[shift={(115.542, 291.707)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1440.22, 79.2931) rectangle (1560.22, 39.2931);
    \filldraw[shift={(1440.22, 39.293)}, yscale=0.7273, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 55);
  \end{scope}
  \begin{scope}[shift={(146.542, 346.707)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1440.22, 79.2931) rectangle (1560.22, 39.2931);
    \filldraw[shift={(1440.22, 39.293)}, yscale=0.7273, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 55);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (1634.76, 193.001) {comparability};
  \node[ipe node, anchor=south west, text=black]
     at (1634.76, 179.001) {poset int-dim $2$};
  \node[ipe node, anchor=south west, text=black]
     at (1603.76, 248.001) {comparability};
  \node[ipe node, anchor=south west, text=black]
     at (1603.76, 234.001) {poset-dim $3$};
  \node[ipe node, anchor=south west, text=black]
     at (1603.76, 358.001) {comparability};
  \node[ipe node, anchor=south west, text=black]
     at (1603.76, 344.001) {poset-dim $d$};
  \draw[->]
    (1631.2614, 261.0001)
     -- (1631.2614, 276.0001);
  \draw[->]
    (1631.2614, 371.0001)
     -- (1631.2614, 386.0001);
  \draw[->]
    (1691.2614, 206.0001)
     -- (1691.2614, 276.0001);
  \draw[->]
    (1692.2614, 316.0001)
     -- (1692.2614, 386.0001);
  \node[ipe node, anchor=south west, text=black]
     at (1634.76, 303.001) {comparability};
  \node[ipe node, anchor=south west, text=black]
     at (1634.76, 289.001) {poset int-dim $3$};
  \node[ipe node, anchor=south west, text=black]
     at (1634.76, 413) {comparability};
  \node[ipe node, anchor=south west, text=black]
     at (1634.76, 399) {poset int-dim $d$};
  \draw[->]
    (1571.2614, 261.0001)
     -- (1571.2614, 331.0001);
  \draw[->]
    (1533.6217, 426.0001)
     .. controls (1533.15, 449.913) and (1577.27, 450.17) .. (1577.53, 678.292);
  \node[ipe node, font=\Large]
     at (571, 632.038) {\bf previously unknown};
  \node[ipe node, font=\Large]
     at (571, 610.038) {\bf new: at most factorial $(2^{\mathcal{O}(n\log n)})$};
  \begin{scope}[shift={(241.277, 0)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (426, 79.5883) rectangle (519.399, 39.5883);
    \filldraw[shift={(426, 39.588)}, xscale=0.7783, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (719.277, 63.588) {1-thin};
  \draw[shift={(693.277, 51.588)}, scale=1.5, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \draw[shift={(693.276, 51.588)}, scale=1.005, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \draw[shift={(693.276, 51.588)}, scale=0.495, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=dark blue, fill=white]
     at (681.277, 51.588) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (687.277, 51.588) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (675.277, 51.588) {ipe fdisk};
  \draw[shift={(711.277, 51.588)}, scale=1.5, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \draw[shift={(711.277, 51.588)}, scale=0.495, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=dark blue, fill=white]
     at (693.277, 51.588) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (705.277, 51.588) {ipe fdisk};
  \draw[shift={(711.276, 51.588)}, scale=0.99, line cap=round]
    (0, 0)
     .. controls (0, 4) and (-12, 4) .. (-12, 0);
  \pic[draw=dark blue, fill=white]
     at (699.277, 51.588) {ipe fdisk};
  \pic[draw=dark blue, fill=white]
     at (711.277, 51.588) {ipe fdisk};
  \draw[dark green, ipe pen heavier]
    (790.2538, 341.4993)
     -- (802.2538, 341.4993);
  \draw[shift={(818.254, 341.499)}, xscale=0.4799, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(783.65, 338.999)}, xscale=0.3705, dark orange, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(803.65, 338.999)}, xscale=1.8369, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(815.598, 59.5)}, xscale=2, mid red, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(807.598, 62.5)}, xscale=2, dark blue, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(829.598, 56.5)}, xscale=2, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(816.39, 54)}, xscale=0.7411, dark orange, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(854, 54)}, xscale=2, dark purple, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(838, 62.5)}, xscale=2, dark pink, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(854, 60)}, xscale=2, dark gray, ipe pen heavier]
    (0, 0)
     -- (16, 0);
  \draw[shift={(870, 56.5)}, xscale=2, dark brown, ipe pen heavier]
    (0, 0)
     -- (4, 0);
  \draw[shift={(798, 56.5)}, xscale=2, gold, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[mid red, ipe pen heavier]
    (783.2548, 454.4993)
     -- (795.2548, 454.4993);
  \draw[mid red, ipe pen heavier]
    (803.2548, 454.4993)
     -- (811.2548, 454.4993);
  \draw[dark blue, ipe pen heavier]
    (779.2548, 457.4993)
     -- (787.2548, 457.4993);
  \draw[dark blue, ipe pen heavier]
    (799.2548, 457.4993)
     -- (815.2548, 457.4993);
  \draw[dark green, ipe pen heavier]
    (790.2548, 451.4993)
     -- (802.2548, 451.4993);
  \draw[shift={(818.255, 451.499)}, xscale=0.4799, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(783.651, 448.999)}, xscale=0.3705, dark orange, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(803.651, 448.999)}, xscale=1.8369, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[mid red, ipe pen heavier]
    (817.9508, 454.4993)
     -- (825.9508, 454.4993);
  \draw[shift={(823.95, 457.499)}, xscale=0.4518, dark blue, ipe pen heavier]
    (0, 0)
     -- (16, 0);
  \draw[shift={(827.192, 451.499)}, xscale=1.4398, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(830.831, 448.999)}, xscale=0.5264, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \begin{scope}[shift={(-743.0382, 456.7063)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1592.22, 79.2934) rectangle (1712.22, 39.2934);
    \filldraw[shift={(1592.219, 39.293)}, xscale=0.8571, fill=light blue, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (897.181, 521.937) {$k$-track};
  \draw[mid red, ipe pen heavier]
    (914.8778, 397.4993)
     -- (922.8778, 397.4993);
  \draw[shift={(920.877, 400.499)}, xscale=0.4518, dark blue, ipe pen heavier]
    (0, 0)
     -- (16, 0);
  \draw[shift={(924.119, 394.499)}, xscale=1.4398, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(927.758, 391.999)}, xscale=0.5264, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[mid red, ipe pen heavier]
    (857.1828, 397.4993)
     -- (869.1828, 397.4993);
  \draw[mid red, ipe pen heavier]
    (887.1828, 397.4993)
     -- (895.1828, 397.4993);
  \draw[dark blue, ipe pen heavier]
    (853.1828, 400.4993)
     -- (861.1828, 400.4993);
  \draw[dark blue, ipe pen heavier]
    (883.1828, 400.4993)
     -- (899.1828, 400.4993);
  \draw[dark green, ipe pen heavier]
    (864.1828, 394.4993)
     -- (876.1828, 394.4993);
  \draw[shift={(902.183, 394.499)}, xscale=0.4799, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(857.579, 391.999)}, xscale=0.3705, dark orange, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(887.579, 391.999)}, xscale=1.8369, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(879.838, 387.61)}, yscale=1.0389, dark gray]
    (0, 0)
     -- (0, 18.093);
  \draw[shift={(911.837, 387.611)}, yscale=1.0389, dark gray]
    (0, 0)
     -- (0, 18.093);
  \draw[mid red, ipe pen heavier]
    (857.1828, 287.4993)
     -- (869.1828, 287.4993);
  \draw[mid red, ipe pen heavier]
    (887.1828, 287.4993)
     -- (895.1828, 287.4993);
  \draw[dark blue, ipe pen heavier]
    (853.1828, 290.4993)
     -- (861.1828, 290.4993);
  \draw[dark blue, ipe pen heavier]
    (883.1828, 290.4993)
     -- (899.1828, 290.4993);
  \draw[dark green, ipe pen heavier]
    (864.1828, 284.4993)
     -- (876.1828, 284.4993);
  \draw[shift={(902.183, 284.499)}, xscale=0.4799, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(857.579, 281.999)}, xscale=0.3705, dark orange, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(887.579, 281.999)}, xscale=1.8369, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(879.838, 277.61)}, yscale=1.0389, dark gray]
    (0, 0)
     -- (0, 18.093);
  \draw[mid red, ipe pen heavier]
    (914.8798, 507.4993)
     -- (922.8798, 507.4993);
  \draw[shift={(920.879, 510.499)}, xscale=0.4518, dark blue, ipe pen heavier]
    (0, 0)
     -- (16, 0);
  \draw[shift={(924.121, 504.499)}, xscale=1.4398, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(927.76, 501.999)}, xscale=0.5264, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[mid red, ipe pen heavier]
    (857.1848, 507.4993)
     -- (869.1848, 507.4993);
  \draw[mid red, ipe pen heavier]
    (887.1848, 507.4993)
     -- (895.1848, 507.4993);
  \draw[dark blue, ipe pen heavier]
    (853.1848, 510.4993)
     -- (861.1848, 510.4993);
  \draw[dark blue, ipe pen heavier]
    (883.1848, 510.4993)
     -- (899.1848, 510.4993);
  \draw[dark green, ipe pen heavier]
    (864.1848, 504.4993)
     -- (876.1848, 504.4993);
  \draw[shift={(902.185, 504.499)}, xscale=0.4799, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(857.581, 501.999)}, xscale=0.3705, dark orange, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(887.581, 501.999)}, xscale=1.8369, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(879.839, 497.61)}, yscale=1.0389, dark gray]
    (0, 0)
     -- (0, 18.093);
  \draw[shift={(911.839, 497.611)}, yscale=1.0389, dark gray]
    (0, 0)
     -- (0, 18.093);
  \draw[shift={(943.839, 497.611)}, yscale=1.0389, dark gray]
    (0, 0)
     -- (0, 18.093);
  \draw[shift={(946.433, 507.499)}, xscale=2.4522, mid red, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(955.64, 510.499)}, xscale=0.2513, dark blue, ipe pen heavier]
    (0, 0)
     -- (16, 0);
  \draw[shift={(949.742, 504.499)}, xscale=1.1842, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(952.382, 501.999)}, xscale=1.3927, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[dark gray, ipe pen thin]
    (944.8068, 238.9997) circle[radius=12];
  \draw[dark blue, ipe pen heavier]
    (953.5109, 248.1964)
     arc[start angle=-46.5677, end angle=54.9643, x radius=12.6649, y radius=-12.6649];
  \draw[dark green, ipe pen heavier]
    (943.5087, 226.4031)
     arc[start angle=95.8704, end angle=187.8371, x radius=12.6626, y radius=-12.6626];
  \draw[mid red, ipe pen heavier]
    (933.9058, 235.901)
     arc[start angle=164.1442, end angle=348.9814, x radius=11.34, y radius=-11.34];
  \draw[dark orange, ipe pen heavier]
    (952.8789, 231.0345)
     arc[start angle=44.6062, end angle=127.1448, x radius=11.3422, y radius=-11.3422];
  \draw[dark gray, ipe pen thin]
    (939.8048, 452.9993) circle[radius=9];
  \draw[dark gray, ipe pen thin]
    (962.7758, 452.9993) circle[radius=9];
  \draw[dark gray, ipe pen thin]
    (985.7778, 452.9993) circle[radius=9];
  \draw[mid red, ipe pen heavier]
    (947.4913, 458.8694)
     arc[start angle=-37.3625, end angle=99.6894, x radius=9.673, y radius=-9.673];
  \draw[mid red, ipe pen heavier]
    (957.9159, 459.8134)
     arc[start angle=-125.4881, end angle=52.6678, x radius=8.3687, y radius=-8.3687];
  \draw[mid red, ipe pen heavier]
    (990.8503, 446.3433)
     arc[start angle=52.6604, end angle=146.2075, x radius=8.3718, y radius=-8.3718];
  \draw[dark blue, ipe pen heavier]
    (943.8132, 445.6515)
     arc[start angle=61.3763, end angle=167.7612, x radius=8.3708, y radius=-8.3708];
  \draw[dark blue, ipe pen heavier]
    (958.0038, 444.5873)
     arc[start angle=119.5561, end angle=167.7661, x radius=9.6703, y radius=-9.6703];
  \draw[dark blue, ipe pen heavier]
    (994.87, 449.6858)
     arc[start angle=20.0326, end angle=167.7852, x radius=9.6728, y radius=-9.6728];
  \draw[dark orange, ipe pen heavier]
    (977.4634, 453.9679)
     arc[start angle=-173.5655, end angle=-44.1198, x radius=8.4273, y radius=-8.4273];
  \draw[dark orange, ipe pen heavier]
    (954.4629, 453.9674)
     arc[start angle=-173.3575, end angle=-142.4399, x radius=8.3695, y radius=-8.3695];
  \draw[dark orange, ipe pen heavier]
    (933.7906, 445.4275)
     arc[start angle=128.4519, end angle=217.5678, x radius=9.6686, y radius=-9.6686];
  \draw[dark green, ipe pen heavier]
    (953.9042, 456.8496)
     arc[start angle=-156.5347, end angle=-2.5606, x radius=9.6694, y radius=-9.6694];
  \draw[dark green, ipe pen heavier]
    (980.5042, 461.1134)
     arc[start angle=-122.9908, end angle=-2.5604, x radius=9.6739, y radius=-9.6739];
  \draw[dark green, ipe pen heavier]
    (937.2644, 460.9746)
     arc[start angle=-107.6578, end angle=-2.5601, x radius=8.3696, y radius=-8.3696];
  \draw[dark gray, ipe pen thin]
    (939.8048, 342.9993) circle[radius=9];
  \draw[dark gray, ipe pen thin]
    (962.7758, 342.9993) circle[radius=9];
  \draw[mid red, ipe pen heavier]
    (947.4913, 348.8694)
     arc[start angle=-37.3625, end angle=99.6894, x radius=9.673, y radius=-9.673];
  \draw[mid red, ipe pen heavier]
    (957.9159, 349.8138)
     arc[start angle=-125.4881, end angle=52.6678, x radius=8.3687, y radius=-8.3687];
  \draw[dark blue, ipe pen heavier]
    (943.8132, 335.6519)
     arc[start angle=61.3763, end angle=167.7612, x radius=8.3708, y radius=-8.3708];
  \draw[dark blue, ipe pen heavier]
    (958.0038, 334.5873)
     arc[start angle=119.5561, end angle=167.7661, x radius=9.6703, y radius=-9.6703];
  \draw[dark orange, ipe pen heavier]
    (954.4629, 343.9678)
     arc[start angle=-173.3575, end angle=-142.4399, x radius=8.3695, y radius=-8.3695];
  \draw[dark orange, ipe pen heavier]
    (933.7906, 335.4275)
     arc[start angle=128.4519, end angle=217.5678, x radius=9.6686, y radius=-9.6686];
  \draw[dark green, ipe pen heavier]
    (953.9042, 346.8496)
     arc[start angle=-156.5347, end angle=-2.5606, x radius=9.6694, y radius=-9.6694];
  \draw[dark green, ipe pen heavier]
    (937.2644, 350.975)
     arc[start angle=-107.6578, end angle=-2.5601, x radius=8.3696, y radius=-8.3696];
  \draw[dark gray, ipe pen thin]
    (1194.866, 459.001) circle[radius=12];
  \filldraw[draw=dark blue, line cap=round, fill=light blue, ipe opacity 50 opacity]
    (1206.3007, 462.6259)
     -- (1184.1107, 464.3319)
     arc[start angle=153.6441, end angle=177.1161, radius=12]
     -- (1194.0107, 447.0319)
     arc[start angle=-93.5861, end angle=-77.8123, radius=12.7898]
     -- (1206.8207, 460.0459)
     arc[start angle=4.9977, end angle=17.5963, radius=12]
     -- cycle;
  \filldraw[draw=mid red, line cap=round, fill=light red, ipe opacity 50 opacity]
    (1203.3307, 467.5099)
     -- (1204.7807, 452.2369)
     arc[start angle=34.3152, end angle=58.273, x radius=12, y radius=-12]
     -- (1189.5607, 448.2349)
     arc[start angle=116.2329, end angle=144.8597, x radius=12.0334, y radius=-12.0334]
     -- (1201.3107, 469.1239)
     arc[start angle=-57.5365, end angle=-45.1654, x radius=12, y radius=-12]
     -- cycle;
  \filldraw[draw=dark green, line cap=round, fill=light green, ipe opacity 50 opacity]
    (1187.8819, 449.2436)
     arc[start angle=125.6028, end angle=134.9339, x radius=12.2626, y radius=-12.2626]
     -- (1184.7307, 465.4269)
     arc[start angle=-147.5295, end angle=-137.4786, x radius=12.1989, y radius=-12.1989]
     -- (1196.9707, 470.8149)
     arc[start angle=-79.9668, end angle=-73.535, x radius=11.9972, y radius=-11.9972]
     -- (1187.8807, 449.2419)
     -- cycle;
  \draw[dark gray, ipe pen thin]
    (1194.864, 569.0008) circle[radius=12];
  \filldraw[draw=dark blue, line cap=round, fill=light blue, ipe opacity 50 opacity]
    (1200.7507, 579.4588)
     -- (1204.8307, 562.3148)
     arc[start angle=33.8463, end angle=43.3893, x radius=12, y radius=-12]
     -- (1185.7007, 561.2538)
     arc[start angle=139.7774, end angle=150.5637, x radius=12, y radius=-12]
     -- (1187.1007, 578.1468)
     arc[start angle=-130.3132, end angle=-121.1652, x radius=12, y radius=-12]
     -- (1198.9807, 580.2728)
     arc[start angle=-69.9223, end angle=-60.6116, x radius=12, y radius=-12]
     -- cycle;
  \filldraw[draw=mid red, line cap=round, fill=light red, ipe opacity 50 opacity]
    (1186.7707, 560.1398)
     -- (1190.1307, 557.9728)
     arc[start angle=-113.2149, end angle=-107.3597, radius=12]
     -- (1194.9307, 557.0008)
     arc[start angle=-89.6658, end angle=-80.4066, radius=12]
     -- (1200.0007, 558.1578)
     arc[start angle=-64.6372, end angle=-54.2043, radius=12]
     -- (1186.2007, 560.6928)
     arc[start angle=-136.1884, end angle=-132.3958, radius=12]
     -- cycle;
  \filldraw[draw=dark green, line cap=round, fill=light green, ipe opacity 50 opacity]
    (1195.5707, 580.9798)
     -- (1206.5707, 571.6178)
     arc[start angle=-12.5977, end angle=-5.9196, x radius=12, y radius=-12]
     -- (1204.2907, 561.5718)
     arc[start angle=38.2312, end angle=48.8343, x radius=12, y radius=-12]
     -- (1183.7007, 573.3918)
     arc[start angle=-158.5224, end angle=-152.7171, x radius=12, y radius=-12]
     -- (1192.4007, 580.7458)
     arc[start angle=-101.8296, end angle=-86.608, x radius=12, y radius=-12]
     -- cycle;
  \draw[dark gray, ipe pen thin]
    (1194.864, 696) circle[radius=12];
  \filldraw[draw=dark blue, line cap=round, fill=light blue, ipe opacity 50 opacity]
    (1193.3718, 707.907)
     -- (1202.5818, 705.186)
     -- (1206.8518, 695.552)
     -- (1203.1718, 687.341)
     -- cycle;
  \filldraw[draw=mid red, line cap=round, fill=light red, ipe opacity 50 opacity]
    (1195.2818, 684.007)
     -- (1205.0118, 691.447)
     -- (1187.8318, 705.722)
     -- (1183.2218, 698.898)
     -- (1185.0218, 689.127)
     -- cycle;
  \filldraw[draw=dark green, line cap=round, fill=light green, ipe opacity 50 opacity]
    (1191.0018, 707.361)
     -- (1188.0618, 686.117)
     -- (1201.1818, 685.797)
     -- cycle;
  \filldraw[draw=dark blue, line cap=round, fill=light blue, ipe opacity 50 opacity]
    (1186.5828, 756.36)
     -- (1195.7928, 753.639)
     -- (1200.0628, 744.005)
     -- (1196.3828, 735.794)
     -- cycle;
  \filldraw[draw=mid red, line cap=round, fill=light red, ipe opacity 50 opacity]
    (1200.0671, 744.0051) circle[radius=5.2333];
  \filldraw[draw=dark orange, line cap=round, fill=light orange, ipe opacity 50 opacity]
    (1200.9571, 746.3721)
     .. controls (1203.7838, 749.4214) and (1207.5171, 749.9448) .. (1212.1571, 747.9421)
     .. controls (1213.5704, 745.7121) and (1213.6604, 742.5718) .. (1212.4271, 738.5211)
     .. controls (1210.7004, 736.2911) and (1207.9938, 734.9938) .. (1204.3071, 734.6291)
     .. controls (1201.2604, 735.4484) and (1200.1438, 739.3628) .. (1200.9571, 746.3721)
     -- cycle;
  \filldraw[draw=dark green, line cap=round, fill=light green, ipe opacity 50 opacity]
    (1209.6438, 753.5704)
     .. controls (1214.4338, 753.5931) and (1222.5104, 750.4071) .. (1227.6754, 747.9836)
     .. controls (1232.8404, 745.5601) and (1235.0938, 743.8991) .. (1234.7988, 742.4769)
     .. controls (1234.5038, 741.0548) and (1231.6604, 739.8714) .. (1225.7438, 740.6793)
     .. controls (1219.8271, 741.4871) and (1210.8371, 744.2861) .. (1207.0938, 747.3013)
     .. controls (1203.3504, 750.3164) and (1204.8538, 753.5478) .. cycle;
  \filldraw[shift={(1191.028, 756.159)}, xscale=0.9486, yscale=0.4965, draw=dark brown, line cap=round, fill=light brown, ipe opacity 50 opacity]
    (0, 0) rectangle (31.54, -10.836);
  \node[ipe node, anchor=south west, text=black]
     at (1496.7, 122.527) {co-interval};
  \draw[->]
    (1481.44, 79.2927)
     .. controls (1481.13, 133.776) and (1482.94, 142.1005) .. (1494.4933, 147.2891)
     .. controls (1506.0467, 152.4777) and (1527.3433, 154.5303) .. (1542.1167, 160.3362)
     .. controls (1556.89, 166.142) and (1565.14, 175.701) .. (1564.68, 221);
  \draw[->]
    (1554.76, 79.2931)
     .. controls (1584.62, 93.5642) and (1634.665, 86.4288) .. (1657.1075, 88.8108)
     .. controls (1679.55, 91.1927) and (1674.39, 103.092) .. (1674.39, 166);
  \draw
    (1444.093, 59.2934)
     -- (1476.093, 59.2934);
  \node[ipe node, font=\Large]
     at (1454.63, 61.294) {$=$};
  \begin{scope}[shift={(127.484, -291.707)}, xscale=0.8608]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (1107.791, 65.293) {
       \begin{minipage}{65.089bp}\kern0pt
         \begin{flushleft}
         circle
         \end{flushleft}
       \end{minipage}
     };
  \draw[dark gray, ipe pen thin]
    (1090.795, 57.293) circle[radius=12];
  \node[ipe node, anchor=south west, text=black]
     at (1107.791, 51.293) {
       \begin{minipage}{65.089bp}\kern0pt
         \begin{flushleft}
         with equator
         \end{flushleft}
       \end{minipage}
     };
  \draw
    (1173.231, 59.2934)
     -- (1205.231, 59.2934);
  \node[ipe node, font=\Large]
     at (1183.771, 61.294) {$=$};
  \draw[dark gray]
    (1078.7904, 57.2934)
     -- (1102.7904, 57.2934);
  \draw[dark blue, ipe pen heavier]
    (1096.5404, 46.7584)
     .. controls (1089.6404, 51.5364) and (1083.8604, 56.0822) .. (1079.2004, 60.3957);
  \draw[mid red, ipe pen heavier]
    (1100.3316, 64.577)
     .. controls (1095.6983, 57.077) and (1091.8449, 50.706) .. (1088.7716, 45.464);
  \draw[dark green, ipe pen heavier]
    (1087.1504, 68.7274)
     .. controls (1089.5771, 61.1048) and (1094.5537, 55.9354) .. (1102.0804, 53.2192);
  \draw[dark orange, ipe pen heavier]
    (1083.3316, 47.898)
     .. controls (1088.3049, 54.1613) and (1087.6216, 59.7313) .. (1081.2816, 64.608);
  \begin{scope}[shift={(-126.05, -0.0003)}, xscale=0.917]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1592.22, 79.2934) rectangle (1712.22, 39.2934);
    \filldraw[shift={(1592.219, 39.293)}, xscale=0.8571, fill=light blue, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (1383.64, 65.293) {interval};
  \node[ipe node, anchor=south west, text=black]
     at (1383.64, 53.495) {containment};
  \draw[shift={(1342.13, 53.649)}, yscale=1.8, dark green, ipe pen heavier]
    (0, 0)
     -- (24, 0);
  \draw[shift={(1354.13, 51.849)}, xscale=0.305, yscale=1.8, mid red, ipe pen heavier]
    (0, 0)
     -- (16, 0);
  \draw[shift={(1352.128, 55.449)}, xscale=0.377, yscale=1.8, dark orange, ipe pen heavier]
    (0, 0)
     -- (24, 0);
  \draw[shift={(1347.128, 57.249)}, xscale=0.7419, yscale=1.8, dark blue, ipe pen heavier]
    (0, 0)
     -- (24, 0);
  \draw[shift={(1367.332, 50.05)}, yscale=1.8, dark purple, ipe pen heavier]
    (0, 0)
     -- (10.38, 0);
  \draw[shift={(1337.335, 48.25)}, yscale=1.8, dark brown, ipe pen heavier]
    (0, 0)
     -- (10.38, 0);
  \draw[->]
    (1123.7391, 79.2937)
     -- (1123.7391, 94.5894);
  \node[ipe node, text=dark cyan]
     at (684.512, 211.008) {[Cor.~\ref{cor:k-letter-thin}]};
  \draw[dark cyan, ->]
    (681.5975, 316.0003)
     -- (681.5975, 331.0003);
  \node[ipe node, text=dark cyan]
     at (684.512, 321.008) {[Cor.~\ref{cor:k-letter-thin}]};
  \draw[dark cyan, ->]
    (681.5969, 425.9999)
     -- (681.5969, 440.9999);
  \node[ipe node, text=dark cyan]
     at (684.512, 431.008) {[Cor.~\ref{cor:k-letter-thin}]};
  \node[ipe node, text=dark cyan]
     at (778.253, 360.526) {[Cor.~\ref{cor:interval}]};
  \node[ipe node, text=dark cyan]
     at (778.254, 470.526) {[Cor.~\ref{cor:interval}]};
  \node[ipe node, text=dark cyan]
     at (852.182, 305.526) {[Cor.~\ref{cor:l-track}]};
  \node[ipe node, text=dark cyan]
     at (852.182, 415.526) {[Cor.~\ref{cor:l-track}]};
  \node[ipe node, text=dark cyan]
     at (852.184, 525.526) {[Cor.~\ref{cor:l-track}]};
  \node[ipe node, anchor=base east, text=dark cyan]
     at (628.156, 281.49) {[Cor.~\ref{cor:bboxGraphs}]};
  \node[ipe node, anchor=base east, text=dark cyan]
     at (628.156, 391.49) {[Cor.~\ref{cor:bboxGraphs}]};
  \node[ipe node, anchor=base east, text=dark cyan]
     at (628.156, 501.49) {[Cor.~\ref{cor:bboxGraphs}]};
  \node[ipe node, anchor=base east, text=dark cyan]
     at (1299.464, 171.49) {[Cor.~\ref{cor:PI}]};
  \node[ipe node, anchor=base east, text=dark cyan]
     at (1299.464, 226.49) {[Cor.~\ref{cor:PI}]};
  \node[ipe node, anchor=base east, text=dark cyan]
     at (1299.464, 281.49) {\shortversion{[Thm.~\ref{thm:trapezoid}]}
\longversion{[Cor.~\ref{cor:trapezoid}]}};
  \node[ipe node, anchor=base east, text=dark cyan]
     at (757.677, 171.491) {\shortversion{[Thm.~\ref{thm:kletter-speed}]}
\longversion{[Thm.~\ref{thm:kletter-speed}]}};
  \node[ipe node, anchor=base east, text=dark cyan]
     at (757.677, 281.491) {\shortversion{[Thm.~\ref{thm:kletter-speed}]}
\longversion{[Thm.~\ref{thm:kletter-speed}]}};
  \node[ipe node, anchor=base east, text=dark cyan]
     at (757.677, 391.49) {\shortversion{[Thm.~\ref{thm:kletter-speed}]}
\longversion{[Thm.~\ref{thm:kletter-speed}]}};
  \node[ipe node, text=dark cyan]
     at (605.518, 470.527) {[Cor.~\ref{cor:k-thin}]};
  \node[ipe node, text=dark cyan]
     at (605.518, 360.527) {[Cor.~\ref{cor:k-thin}]};
  \node[ipe node, text=dark cyan]
     at (605.518, 250.527) {[Cor.~\ref{cor:k-thin}]};
  \node[ipe node, text=dark cyan]
     at (1558.762, 250.527) {\shortversion{[Thm.~\ref{thm:dimGraphs}]}
\longversion{[Cor.~\ref{cor:ddimGraphs}]}};
  \node[ipe node, text=dark cyan]
     at (1558.763, 360.527) {\shortversion{[Thm.~\ref{thm:dimGraphs}]}
\longversion{[Cor.~\ref{cor:ddimGraphs}]}};
  \node[ipe node, text=dark cyan]
     at (1589.763, 195.527) {\shortversion{[Thm.~\ref{thm:idimGraphs}]}
\longversion{[Cor.~\ref{cor:compBoundInt}]}};
  \node[ipe node, text=dark cyan]
     at (1589.764, 305.527) {\shortversion{[Thm.~\ref{thm:idimGraphs}]}
\longversion{[Cor.~\ref{cor:compBoundInt}]}};
  \node[ipe node, text=dark cyan]
     at (1589.764, 415.527) {\shortversion{[Thm.~\ref{thm:dimGraphs}]}
\longversion{[Cor.~\ref{cor:ddimGraphs}]}};
  \begin{scope}[shift={(298.689, -291.707)}, xscale=0.6963]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (952.92, 371) rectangle (1067.92, 331);
    \filldraw[fill=light purple, ipe opacity 50 opacity]
      (952.92, 331) rectangle (1067.92, 371);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (1004.175, 65.293) {circular};
  \draw[dark gray, ipe pen thin]
    (979.734, 57.293) circle[radius=12];
  \draw[dark blue, ipe pen heavier]
    (988.438, 66.4905)
     arc[start angle=-46.5677, end angle=54.9643, x radius=12.6649, y radius=-12.6649];
  \draw[dark green, ipe pen heavier]
    (978.4358, 44.6972)
     arc[start angle=95.8704, end angle=187.8371, x radius=12.6626, y radius=-12.6626];
  \draw[mid red, ipe pen heavier]
    (966.5738, 53.5528)
     arc[start angle=164.1442, end angle=348.9814, x radius=13.6931, y radius=-13.6931];
  \node[ipe node, anchor=south west, text=black]
     at (1004.175, 53.231) {interval};
  \draw[shift={(984.789, 79.293)}, yscale=1.1222, ->]
    (0, 0)
     -- (0, 77);
  \draw[->]
    (525.094, 316.0003)
     .. controls (513.157, 395.7434) and (513.988, 488.2529) .. (514.8662, 547.7975)
     .. controls (515.7443, 607.3421) and (516.6697, 633.9217) .. (523.3408, 656.7931)
     .. controls (530.012, 679.6644) and (542.429, 698.8274) .. (685.7785, 702.9099)
     .. controls (829.128, 706.9924) and (1103.41, 695.9944) .. (1177.31, 733.0014);
  \begin{scope}[shift={(127.484, -236.402)}, xscale=0.8608]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \draw[dark gray, ipe pen thin]
    (1091.808, 112.589) circle[radius=12];
  \draw[dark green, ipe pen heavier]
    (1088.1654, 124.0234)
     .. controls (1090.5921, 116.4007) and (1095.8021, 112.7681) .. (1103.7954, 113.1254);
  \draw[mid red, ipe pen heavier]
    (1101.3454, 119.8734)
     .. controls (1096.7121, 112.3734) and (1092.8587, 106.0024) .. (1089.7854, 100.7604);
  \draw[dark blue, ipe pen heavier]
    (1097.5554, 102.0544)
     .. controls (1090.6554, 106.8324) and (1084.8321, 109.4967) .. (1080.0854, 110.0474);
  \draw[dark orange, ipe pen heavier]
    (1084.3454, 103.1944)
     .. controls (1089.3187, 109.4577) and (1088.6354, 115.0277) .. (1082.2954, 119.9044);
  \node[ipe node, anchor=south west, text=black]
     at (1119.553, 118.589) {circle};
  \draw[->]
    (872.2328, 79.5891)
     .. controls (878.5008, 127.7863) and (893.0678, 191.9993) .. (927.2438, 220.9993);
  \draw[->]
    (918.502, 79.4437)
     .. controls (920.274, 127.787) and (1117.84, 143.144) .. (1177.31, 166);
  \begin{scope}[shift={(683.682, 55.2954)}, xscale=0.627]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1440.22, 79.2931) rectangle (1560.22, 39.2931);
    \filldraw[shift={(1440.22, 39.293)}, yscale=0.7273, fill=light green, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 55);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (1592.65, 121.59) {comparability};
  \node[ipe node, anchor=south west, text=black]
     at (1592.65, 107.59) {poset int-dim $1$};
  \draw
    (1554.754, 114.5884)
     -- (1586.754, 114.5884);
  \node[ipe node, font=\Large]
     at (1565.291, 116.589) {$=$};
  \draw[shift={(1514.721, 108.945)}, xscale=0.3363, yscale=1.8, dark green, ipe pen heavier]
    (0, 0)
     -- (24, 0);
  \draw[mid red, ipe pen heavier]
    (1524.7784, 107.1444)
     -- (1535.3684, 107.1444);
  \draw[shift={(1503.789, 110.745)}, xscale=0.3562, yscale=1.8, dark orange, ipe pen heavier]
    (0, 0)
     -- (24, 0);
  \draw[shift={(1493.783, 112.545)}, xscale=0.2931, yscale=1.8, dark blue, ipe pen heavier]
    (0, 0)
     -- (24, 0);
  \draw[shift={(1537.99, 105.346)}, yscale=1.8, dark purple, ipe pen heavier]
    (0, 0)
     -- (10.38, 0);
  \draw[->]
    (1629.84, 134.589)
     -- (1629.84, 166);
  \draw[->]
    (1549.55, 134.589)
     .. controls (1549.55, 154.384) and (1555.68, 158.388) .. (1561.77, 162.2253)
     .. controls (1567.86, 166.0625) and (1573.91, 169.733) .. (1573.74, 221);
  \draw[->]
    (1239.8884, 371.0001)
     -- (1239.8884, 441.001);
  \node[ipe node, text=dark cyan]
     at (930.242, 470.526) {[Cor.~\ref{cor:k-circular-track}]};
  \node[ipe node, text=dark cyan]
     at (930.242, 360.526) {[Cor.~\ref{cor:k-circular-track}]};
  \draw[->]
    (927.2436, 248.3797)
     .. controls (870.1506, 248.7697) and (850.6931, 254.2162) .. (840.5913, 266.6997)
     .. controls (830.4896, 279.1832) and (829.7436, 298.7037) .. (830.1336, 330.9997);
  \draw[->]
    (667.277, 79.588)
     .. controls (616.739, 97.6696) and (615.179, 143.485) .. (616.4654, 221.002);
  \begin{scope}[shift={(-816.9662, 512.7063)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1592.22, 79.2934) rectangle (1712.22, 39.2934);
    \filldraw[shift={(1592.219, 39.293)}, xscale=0.8571, fill=light blue, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (823.254, 576.937) {$k$-interval};
  \draw[mid red, ipe pen heavier]
    (783.2548, 565.4993)
     -- (795.2548, 565.4993);
  \draw[mid red, ipe pen heavier]
    (803.2548, 565.4993)
     -- (811.2548, 565.4993);
  \draw[dark blue, ipe pen heavier]
    (779.2548, 568.4993)
     -- (787.2548, 568.4993);
  \draw[dark blue, ipe pen heavier]
    (799.2548, 568.4993)
     -- (815.2548, 568.4993);
  \draw[dark green, ipe pen heavier]
    (790.2548, 562.4993)
     -- (802.2548, 562.4993);
  \draw[shift={(818.255, 562.499)}, xscale=0.4799, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(783.651, 559.999)}, xscale=0.3705, dark orange, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(803.651, 559.999)}, xscale=1.8369, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[mid red, ipe pen heavier]
    (817.9508, 565.4993)
     -- (825.9508, 565.4993);
  \draw[shift={(823.95, 568.499)}, xscale=0.4518, dark blue, ipe pen heavier]
    (0, 0)
     -- (16, 0);
  \draw[shift={(827.192, 562.499)}, xscale=1.4398, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(830.831, 559.999)}, xscale=0.5264, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(829.566, 565.499)}, xscale=1.7078, mid red, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(834.455, 568.499)}, xscale=0.8751, dark blue, ipe pen heavier]
    (0, 0)
     -- (16, 0);
  \draw[shift={(848.108, 562.499)}, xscale=0.7689, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(843.897, 559.999)}, xscale=1.5792, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(852.506, 565.499)}, xscale=4.2437, mid red, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(861.713, 568.499)}, xscale=0.2513, dark blue, ipe pen heavier]
    (0, 0)
     -- (16, 0);
  \draw[shift={(861.747, 562.499)}, xscale=1.4398, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(858.455, 559.999)}, xscale=1.3927, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \node[ipe node, text=dark cyan]
     at (778.254, 581.526) {[Cor.~\ref{cor:interval}]};
  \begin{scope}[shift={(-25.6778, 220.9993)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (952.92, 371) rectangle (1067.92, 331);
    \filldraw[fill=light purple, ipe opacity 50 opacity]
      (952.92, 331) rectangle (1067.92, 371);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (972.242, 576.937) {$k$-circular track};
  \draw[dark gray, ipe pen thin]
    (939.8048, 563.9993) circle[radius=9];
  \draw[dark gray, ipe pen thin]
    (962.7758, 563.9993) circle[radius=9];
  \draw[dark gray, ipe pen thin]
    (985.7778, 563.9993) circle[radius=9];
  \draw[dark gray, ipe pen thin]
    (1008.7748, 563.9993) circle[radius=9];
  \draw[mid red, ipe pen heavier]
    (947.4913, 569.8694)
     arc[start angle=-37.3625, end angle=99.6894, x radius=9.673, y radius=-9.673];
  \draw[mid red, ipe pen heavier]
    (957.9159, 570.8134)
     arc[start angle=-125.4881, end angle=52.6678, x radius=8.3687, y radius=-8.3687];
  \draw[mid red, ipe pen heavier]
    (990.8503, 557.3433)
     arc[start angle=52.6604, end angle=146.2075, x radius=8.3718, y radius=-8.3718];
  \draw[mid red, ipe pen heavier]
    (1000.7639, 558.6431)
     arc[start angle=146.2234, end angle=264.3268, x radius=9.6342, y radius=-9.6342];
  \draw[dark blue, ipe pen heavier]
    (943.8132, 556.6515)
     arc[start angle=61.3763, end angle=167.7612, x radius=8.3708, y radius=-8.3708];
  \draw[dark blue, ipe pen heavier]
    (958.0038, 555.5873)
     arc[start angle=119.5561, end angle=167.7661, x radius=9.6703, y radius=-9.6703];
  \draw[dark blue, ipe pen heavier]
    (994.87, 560.6858)
     arc[start angle=20.0326, end angle=167.7852, x radius=9.6728, y radius=-9.6728];
  \draw[dark blue, ipe pen heavier]
    (1016.143, 562.5385)
     arc[start angle=11.2038, end angle=63.2699, x radius=7.5143, y radius=-7.5143];
  \draw[dark orange, ipe pen heavier]
    (1014.8051, 569.8062)
     arc[start angle=-43.907, end angle=97.1463, x radius=8.3735, y radius=-8.3735];
  \draw[dark orange, ipe pen heavier]
    (977.4634, 564.9679)
     arc[start angle=-173.5655, end angle=-44.1198, x radius=8.4273, y radius=-8.4273];
  \draw[dark orange, ipe pen heavier]
    (954.4629, 564.9674)
     arc[start angle=-173.3575, end angle=-142.4399, x radius=8.3695, y radius=-8.3695];
  \draw[dark orange, ipe pen heavier]
    (933.7906, 556.4275)
     arc[start angle=128.4519, end angle=217.5678, x radius=9.6686, y radius=-9.6686];
  \draw[dark green, ipe pen heavier]
    (953.9042, 567.8496)
     arc[start angle=-156.5347, end angle=-2.5606, x radius=9.6694, y radius=-9.6694];
  \draw[dark green, ipe pen heavier]
    (980.5042, 572.1134)
     arc[start angle=-122.9908, end angle=-2.5604, x radius=9.6739, y radius=-9.6739];
  \draw[dark green, ipe pen heavier]
    (1018.3955, 564.4292)
     arc[start angle=-2.5575, end angle=118.3189, x radius=9.6332, y radius=-9.6332];
  \draw[dark green, ipe pen heavier]
    (937.2644, 571.9746)
     arc[start angle=-107.6578, end angle=-2.5601, x radius=8.3696, y radius=-8.3696];
  \node[ipe node, text=dark cyan]
     at (930.242, 581.526) {[Cor.~\ref{cor:k-circular-track}]};
  \begin{scope}[shift={(-19.6791, 0.0005)}, xscale=1.0883]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (1226.872, 357.001) {circle trapezoid};
  \draw[dark gray, ipe pen thin]
    (1194.872, 349.0005) circle[radius=12];
  \filldraw[draw=dark blue, line cap=round, fill=light blue, ipe opacity 50 opacity]
    (1185.3103, 356.2513)
     arc[start angle=-142.8264, end angle=-88.6391, x radius=12, y radius=-12]
     -- (1206.673, 346.8215)
     arc[start angle=10.4616, end angle=77.0709, x radius=12, y radius=-12]
     -- cycle;
  \filldraw[draw=mid red, line cap=round, fill=light red, ipe opacity 50 opacity]
    (1192.54, 360.7717)
     arc[start angle=-101.206, end angle=-62.9822, x radius=12, y radius=-12]
     -- (1193.597, 337.0685)
     arc[start angle=96.0992, end angle=131.4967, x radius=12, y radius=-12]
     -- cycle;
  \filldraw[draw=dark green, line cap=round, fill=light green, ipe opacity 50 opacity]
    (1183.038, 350.9895)
     arc[start angle=-170.4592, end angle=-155.0494, x radius=12, y radius=-12]
     -- (1189.542, 338.2495)
     arc[start angle=116.3707, end angle=148.1616, x radius=12, y radius=-12]
     -- cycle;
  \node[ipe node, xscale=1.0883, anchor=south west, text=black]
     at (1225.864, 346.001) {$=$ circle-2-gon};
  \begin{scope}[shift={(442.6376, 55.0001)}, xscale=0.8104]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \draw[dark gray, ipe pen thin]
    (1351.6176, 405.0001) circle[radius=4];
  \draw[dark gray, ipe pen thin]
    (1351.6176, 405.0001) circle[radius=12];
  \draw[dark green, line cap=round, ipe opacity 50 opacity]
    (1355.2646, 406.6431)
     .. controls (1359.5256, 406.0001) and (1357.2066, 397.9881) .. (1349.2956, 393.2271);
  \draw[dark blue, line cap=round, ipe opacity 50 opacity]
    (1353.4286, 401.4341)
     -- (1358.6186, 395.2541);
  \draw[mid red, line cap=round, ipe opacity 50 opacity]
    (1355.3496, 403.5601)
     .. controls (1363.6156, 405.2281) and (1354.5476, 413.8271) .. (1354.6126, 416.6201);
  \draw[dark purple, line cap=round, ipe opacity 50 opacity]
    (1347.6206, 404.8451)
     .. controls (1342.1326, 406.7381) and (1346.0326, 398.5151) .. (1354.1886, 393.2791);
  \node[ipe node, anchor=base east, text=dark cyan]
     at (1424.056, 391.49) {\shortversion{[Thm.~\ref{thm:containment-circular-arcs}]}
\longversion{[Cor.~\ref{cor:containment-circular-arcs}]}};
  \node[ipe node, anchor=base east, text=dark cyan]
     at (1299.458, 336.49) {\shortversion{[Thm.~\ref{thm:d-trapezoid-representation}]}
\longversion{[Cor.~\ref{cor:circle-k-gon-speed}]}};
  \node[ipe node, anchor=base east, text=dark cyan]
     at (1299.458, 446.491) {\shortversion{[Thm.~\ref{thm:d-trapezoid-representation}]}
\longversion{[Cor.~\ref{cor:circle-k-gon-speed}]}};
  \node[ipe node, anchor=base east, text=dark cyan]
     at (1299.458, 556.491) {\shortversion{[Thm.~\ref{thm:d-trapezoid-representation}]}
\longversion{[Cor.~\ref{cor:circle-k-gon-speed}]}};
  \draw
    (1427.2524, 406.0009)
     -- (1448.8524, 406.0009);
  \node[ipe node, font=\Large]
     at (1432.59, 408.001) {$=$};
  \begin{scope}[shift={(633.3301, 55.0001)}, xscale=0.8558]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (952.92, 371) rectangle (1067.92, 331);
    \filldraw[fill=light purple, ipe opacity 50 opacity]
      (952.92, 331) rectangle (1067.92, 371);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (1488.269, 414.939) {circular-arc};
  \draw[dark gray, ipe pen thin]
    (1463.8321, 404.0001) circle[radius=12];
  \draw[dark blue, ipe pen heavier]
    (1472.5367, 413.1992)
     arc[start angle=-46.5765, end angle=117.0909, x radius=12.6675, y radius=-12.6675];
  \draw[dark orange, ipe pen heavier]
    (1475.1493, 403.2319)
     arc[start angle=4.1035, end angle=71.468, x radius=11.3892, y radius=-11.3892];
  \draw[mid red, ipe pen heavier]
    (1452.931, 400.9026)
     arc[start angle=164.1442, end angle=348.9814, x radius=11.34, y radius=-11.34];
  \draw[dark cyan, ipe pen heavier]
    (1454.7849, 412.9368)
     arc[start angle=44.6062, end angle=127.1448, x radius=-12.726, y radius=12.726];
  \node[ipe node, anchor=base east, text=dark cyan]
     at (1542.267, 391.49) {\shortversion{[Thm.~\ref{thm:containment-circular-arcs}]}
\longversion{[Cor.~\ref{cor:containment-circular-arcs}]}};
  \node[ipe node, anchor=south west, text=black]
     at (1488.265, 405.141) {containment};
  \draw[->]
    (1042.25, 79.293)
     -- (1074.25, 94.5894);
  \draw[->]
    (1152, 134.591)
     .. controls (1152.8067, 247.1617) and (1161.2433, 312.6313) .. (1177.31, 331);
  \draw[->]
    (1239.8892, 316.0001)
     -- (1239.8892, 331.0001);
  \draw[->]
    (1239.89, 717.9974)
     -- (1239.89, 733.0014);
  \draw[ipe pen thin]
    (976.781, 45.6619)
     -- (970.913, 49.1574);
  \draw[ipe pen thin]
    (976.781, 45.6619)
     -- (967.736, 57.0498);
  \draw[ipe pen thin]
    (967.736, 57.0498)
     -- (970.913, 49.1574);
  \draw[ipe pen thin]
    (991.258, 53.9479)
     -- (990.152, 63.2481);
  \draw[ipe pen thin]
    (990.152, 63.2481)
     -- (984.14, 68.4551);
  \draw[ipe pen thin]
    (990.152, 63.2481)
     -- (974.262, 67.9727);
  \draw[ipe pen thin]
    (990.152, 63.2481)
     -- (967.736, 57.0498);
  \draw[ipe pen thin]
    (967.736, 57.0498)
     -- (984.14, 68.4551);
  \draw[ipe pen thin]
    (967.736, 57.0498)
     -- (974.262, 67.9727);
  \draw[ipe pen thin]
    (974.262, 67.9727)
     -- (984.14, 68.4551);
  \pic[ipe mark tiny, fill=white]
     at (974.262, 67.9727) {ipe fdisk};
  \pic[ipe mark tiny, fill=white]
     at (984.14, 68.4551) {ipe fdisk};
  \pic[ipe mark tiny, fill=white]
     at (990.152, 63.2481) {ipe fdisk};
  \pic[ipe mark tiny, fill=white]
     at (991.258, 53.9479) {ipe fdisk};
  \pic[ipe mark tiny, fill=white]
     at (967.736, 57.0498) {ipe fdisk};
  \pic[ipe mark tiny, fill=white]
     at (970.913, 49.1574) {ipe fdisk};
  \pic[ipe mark tiny, fill=white]
     at (976.781, 45.6619) {ipe fdisk};
  \pic[ipe mark tiny, fill=white]
     at (984.872, 46.4486) {ipe fdisk};
  \draw[->]
    (1042.2436, 248.9386)
     .. controls (1104, 256) and (1123.7462, 295.0842) .. (1177.3078, 338.104);
  \filldraw[ipe dash dashed, fill=light gray, ipe opacity 50 opacity]
    (1555.7593, 732.997) rectangle (1675.759, 772.997);
  \node[ipe node, anchor=south west, text=dark gray]
     at (1567.76, 754.997) {ABAB};
  \node[ipe node, anchor=south west, text=black]
     at (1607.76, 744.78) {
       \begin{minipage}{78.733bp}\kern0pt
         \begin{flushleft}
         word\\
         representable
         \end{flushleft}
       \end{minipage}
     };
  \draw[->]
    (1615.758, 718.292)
     -- (1615.758, 733.292);
  \draw[->]
    (1389.0729, 134.589)
     -- (1389.0729, 166);
  \draw[->]
    (1389.076, 206.0001)
     -- (1389.076, 221.0001);
  \node[ipe node, anchor=south west, text=black]
     at (1368.256, 414.939) {circular};
  \node[ipe node, anchor=south west, text=black]
     at (1368.248, 403.204) {permutation};
  \begin{scope}[shift={(0.0042, 0.0001)}]
    \filldraw[shift={(1334.051, 260.999)}, xscale=1.1782, fill=white]
      (0, 0) rectangle (93.399, -40);
    \filldraw[shift={(1334.047, 221)}, xscale=0.917, fill=light yellow, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (1383.64, 249.939) {interval};
  \node[ipe node, anchor=south west, text=black]
     at (1383.64, 238.937) {enumerable};
  \draw[shift={(1364.084, 234.97)}, scale=3, mid red, ipe pen thin]
    (0, 0)
     .. controls (-2.1433, 1.6833) and (-4.1433, 1.6833) .. (-6, 0);
  \draw[shift={(1364.078, 234.97)}, scale=4, mid red, ipe pen thin]
    (0, 0)
     .. controls (-2.1433, 1.6833) and (-4.1433, 1.6833) .. (-6, 0);
  \draw[shift={(1358.076, 234.97)}, scale=-2, dark blue, ipe pen thin]
    (0, 0)
     .. controls (-2.1433, 1.6833) and (-4.1433, 1.6833) .. (-6, 0);
  \draw[shift={(1352.079, 234.97)}, scale=-3, dark blue, ipe pen thin]
    (0, 0)
     .. controls (-2.1433, 1.6833) and (-4.1433, 1.6833) .. (-6, 0);
  \draw[shift={(1346.082, 234.97)}, scale=-4, dark blue, ipe pen thin]
    (0, 0)
     .. controls (-2.1433, 1.6833) and (-4.1433, 1.6833) .. (-6, 0);
  \draw[shift={(1340.075, 234.97)}, scale=-5, dark blue, ipe pen thin]
    (0, 0)
     .. controls (-2.1433, 1.6833) and (-4.1433, 1.6833) .. (-6, 0);
  \pic[ipe mark small, draw=dark purple, fill=white]
     at (1340.08, 234.9704) {ipe fdisk};
  \pic[ipe mark small, draw=mid red, fill=white]
     at (1364.08, 234.9704) {ipe fdisk};
  \pic[ipe mark small, draw=dark blue, fill=white]
     at (1370.08, 234.97) {ipe fdisk};
  \pic[ipe mark small, draw=dark purple, fill=white]
     at (1340.08, 234.9704) {ipe fdisk};
  \pic[ipe mark small, draw=mid red, fill=white]
     at (1364.08, 234.9704) {ipe fdisk};
  \pic[ipe mark small, draw=dark blue, fill=white]
     at (1370.08, 234.97) {ipe fdisk};
  \draw[dark orange, ipe pen thin]
    (1352.084, 234.969)
     .. controls (1349.9407, 236.6523) and (1347.9407, 236.6523) .. (1346.084, 234.969);
  \pic[ipe mark small, draw=dark pink, fill=white]
     at (1346.08, 234.9704) {ipe fdisk};
  \pic[ipe mark small, draw=dark pink, fill=white]
     at (1346.08, 234.9704) {ipe fdisk};
  \draw[dark green, ipe pen thin]
    (1358.204, 234.97)
     .. controls (1356.0607, 236.6533) and (1354.0607, 236.6533) .. (1352.204, 234.97);
  \pic[ipe mark small, draw=dark green, fill=white]
     at (1358.2, 234.9704) {ipe fdisk};
  \pic[ipe mark small, draw=dark green, fill=white]
     at (1358.2, 234.9704) {ipe fdisk};
  \pic[ipe mark small, draw=dark orange, fill=white]
     at (1352.08, 234.9704) {ipe fdisk};
  \pic[ipe mark small, draw=dark orange, fill=white]
     at (1352.08, 234.9704) {ipe fdisk};
  \draw[dark orange, ipe pen heavier]
    (1343.084, 226.969)
     -- (1349.084, 226.969);
  \draw[dark green, ipe pen heavier]
    (1349.084, 225.97)
     -- (1355.084, 225.97);
  \draw[shift={(1337.084, 224.97)}, scale=2, mid red, ipe pen heavier]
    (0, 0)
     -- (6, 0);
  \draw[shift={(1337.078, 223.97)}, scale=4, dark blue, ipe pen heavier]
    (0, 0)
     -- (6, 0);
  \node[ipe node, text=dark cyan]
     at (1397.169, 226.399) {\shortversion{[Thm.~\ref{thm:int-enum}]}
\longversion{[Cor.~\ref{cor:int-enum}]}};
  \begin{scope}[shift={(0.0042, 0.0001)}]
    \filldraw[shift={(1334.051, 205.999)}, xscale=1.1782, fill=white]
      (0, 0) rectangle (93.399, -40);
    \filldraw[shift={(1334.047, 166)}, xscale=0.917, fill=light yellow, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 40);
  \end{scope}
  \node[ipe node, text=dark cyan]
     at (1397.167, 171.399) {\shortversion{[Thm.~\ref{thm:int-enum}]}
\longversion{[Cor.~\ref{cor:int-enum}]}};
  \draw[dark gray, ipe pen thin]
    (1351.613, 184) circle[radius=12];
  \draw[line cap=round]
    (1347.9742, 195.4341)
     .. controls (1351.8809, 193.0461) and (1356.2742, 191.6628) .. (1361.1542, 191.2841);
  \draw[line cap=round]
    (1347.9742, 195.4341)
     .. controls (1351.5609, 188.1134) and (1355.7009, 181.5764) .. (1360.3942, 175.8231);
  \draw[line cap=round]
    (1361.1542, 191.2841)
     .. controls (1355.2275, 188.7581) and (1348.0475, 186.3231) .. (1339.6142, 183.9791);
  \draw[line cap=round]
    (1360.3942, 175.8231)
     .. controls (1358.5675, 181.4111) and (1358.8209, 186.5648) .. (1361.1542, 191.2841);
  \draw[line cap=round]
    (1347.4342, 172.7531)
     .. controls (1352.2342, 180.0478) and (1356.8075, 186.2248) .. (1361.1542, 191.2841);
  \draw[line cap=round]
    (1347.4342, 172.7531)
     .. controls (1348.4742, 180.4264) and (1348.6542, 187.9868) .. (1347.9742, 195.4341);
  \pic[ipe mark small, draw=dark blue, fill=white]
     at (1361.1542, 191.2841) {ipe fdisk};
  \pic[ipe mark small, draw=dark orange, fill=white]
     at (1360.4003, 175.8227) {ipe fdisk};
  \pic[ipe mark small, draw=dark green, fill=white]
     at (1347.4327, 172.7525) {ipe fdisk};
  \pic[ipe mark small, draw=dark pink, fill=white]
     at (1339.6168, 183.9789) {ipe fdisk};
  \pic[ipe mark small, draw=mid red, fill=white]
     at (1347.9742, 195.4341) {ipe fdisk};
  \draw[dark pink, ipe pen heavier, line cap=round]
    (1361.4661, 193.749)
     arc[start angle=-44.6989, end angle=-31.3786, x radius=13.86, y radius=-13.86];
  \draw[mid red, ipe pen heavier, line cap=round]
    (1362.2623, 194.5655)
     arc[start angle=-44.7772, end angle=117.1203, x radius=15, y radius=-15];
  \draw[dark blue, ipe pen heavier, line cap=round]
    (1362.7839, 175.8952)
     arc[start angle=35.9663, end angle=260.2606, x radius=13.8002, y radius=-13.8002];
  \draw[dark green, ipe pen heavier, line cap=round]
    (1344.7688, 198.6827)
     arc[start angle=-114.9973, end angle=-29.158, x radius=16.2, y radius=-16.2];
  \draw[dark orange, ipe pen heavier, line cap=round]
    (1344.3462, 199.7038)
     arc[start angle=-114.8372, end angle=-28.5682, x radius=17.304, y radius=-17.304];
  \node[ipe node, anchor=south west, text=black]
     at (1383.64, 191.938) {convex-round};
  \begin{scope}
    \filldraw[shift={(1334.051, 134.589)}, xscale=1.1782, fill=white]
      (0, 0) rectangle (93.399, -40);
    \filldraw[shift={(1334.047, 94.589)}, xscale=0.917, fill=light yellow, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (1383.64, 120.527) {biconvex};
  \draw[shift={(1336.19, 104.588)}, xscale=0.6, dark gray, ipe pen thin]
    (0, 0)
     -- (60, 0);
  \draw[shift={(1336.19, 116.588)}, xscale=0.6, dark gray, ipe pen thin]
    (0, 0)
     -- (60, 0);
  \draw[dark green, line cap=round]
    (1340.192, 104.5887)
     -- (1364.192, 116.5887);
  \draw[dark blue, line cap=round]
    (1356.192, 116.5887)
     -- (1364.192, 104.5887);
  \draw[mid red, line cap=round]
    (1356.192, 104.5887)
     -- (1340.192, 116.5887);
  \draw[dark purple, line cap=round]
    (1348.192, 116.5887)
     -- (1348.192, 104.5887);
  \pic[ipe mark small, fill=white]
     at (1340.19, 104.589) {ipe fdisk};
  \pic[ipe mark small, draw=dark purple, fill=white]
     at (1348.19, 116.589) {ipe fdisk};
  \pic[ipe mark small, draw=dark green, fill=white]
     at (1364.19, 116.588) {ipe fdisk};
  \draw[shift={(1346.189, 102.589)}, scale=1.5, mid red, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[dark purple, ipe pen heavier]
    (1346.19, 101.589)
     -- (1350.19, 101.59);
  \draw[dark blue, ipe pen heavier]
    (1366.19, 100.589)
     -- (1346.19, 100.589);
  \draw[dark green, ipe pen heavier]
    (1338.192, 101.5887)
     -- (1342.192, 101.5897);
  \draw[mid red, line cap=round]
    (1340.19, 116.589)
     -- (1348.19, 104.589);
  \pic[ipe mark small, fill=white]
     at (1364.19, 104.589) {ipe fdisk};
  \pic[ipe mark small, draw=mid red, fill=white]
     at (1340.19, 116.589) {ipe fdisk};
  \draw[dark blue, line cap=round]
    (1356.19, 116.588)
     -- (1348.19, 104.589);
  \draw[dark blue, line cap=round]
    (1356.19, 116.589)
     -- (1356.19, 104.589);
  \pic[ipe mark small, draw=dark blue, fill=white]
     at (1356.19, 116.589) {ipe fdisk};
  \pic[ipe mark small, fill=white]
     at (1348.19, 104.589) {ipe fdisk};
  \pic[ipe mark small, fill=white]
     at (1356.19, 104.589) {ipe fdisk};
  \begin{scope}[shift={(401.3656, 165)}, xscale=0.8444]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (1374.934, 520) {$d$-trapezoid};
  \draw[shift={(1334.15, 517)}, xscale=0.6, dark gray, ipe pen thin]
    (0, 0)
     -- (60, 0);
  \draw[shift={(1334.15, 529)}, xscale=0.6, dark gray, ipe pen thin]
    (0, 0)
     -- (60, 0);
  \filldraw[draw=dark blue, line cap=round, fill=light blue, ipe opacity 50 opacity]
    (1346.15, 517.0004)
     -- (1349.544, 505.0004)
     -- (1367.335, 505.0004)
     -- (1358.15, 517.0004)
     -- (1354.15, 529.0004)
     -- (1350.15, 529.0004)
     -- cycle;
  \filldraw[draw=mid red, line cap=round, fill=light red, ipe opacity 50 opacity]
    (1354.15, 517.0004)
     -- (1356.482, 505.0004)
     -- (1363.243, 505.0004)
     -- (1366.15, 517.0004)
     -- (1370.15, 529.0004)
     -- (1362.15, 529.0004)
     -- cycle;
  \filldraw[draw=dark green, line cap=round, fill=light green, ipe opacity 50 opacity]
    (1346.15, 529.0004)
     -- (1338.15, 517.0004)
     -- (1337.089, 505.0004)
     -- (1340.47, 505.0004)
     -- (1342.15, 517.0004)
     -- (1358.15, 529.0004)
     -- cycle;
  \draw[shift={(1334.15, 505)}, xscale=0.6, dark gray, ipe pen thin]
    (0, 0)
     -- (60, 0);
  \node[ipe node, anchor=base east, text=dark cyan]
     at (1424.149, 501.49) {\shortversion{[Thm.~\ref{thm:d-trapezoid-representation}]}
\longversion{[Cor.~\ref{cor:d-trapezoid-speed}]}};
  \draw[ipe dash dashed (long), ->]
    (1173.23, 120.011)
     .. controls (1253.85, 120.315) and (1281.37, 119.959) .. (1295.4333, 129.1878)
     .. controls (1309.4967, 138.4167) and (1310.1033, 157.2303) .. (1311.2017, 186.0818)
     .. controls (1312.3001, 214.9333) and (1313.8903, 253.8227) .. (1315.2448, 281.772)
     .. controls (1316.5993, 309.7214) and (1317.7182, 326.7308) .. (1338.1543, 334.9541)
     .. controls (1358.5903, 343.1773) and (1398.3435, 342.6145) .. (1434.9628, 345.2511)
     .. controls (1471.582, 347.8877) and (1505.0673, 353.7237) .. (1526.4931, 363.8728)
     .. controls (1547.9189, 374.0219) and (1557.2852, 388.4839) .. (1572.1174, 418.2121)
     .. controls (1586.9496, 447.9402) and (1607.2478, 492.9344) .. (1605.8946, 678.2919);
  \draw[dark cyan, ->]
    (948.2128, 593.0003)
     -- (948.2128, 608.0003);
  \node[ipe node, text=dark cyan]
     at (951.843, 598.008) {[Thm.~\ref{thm:k-circular-track-as-2k-interval}]};
  \draw[->]
    (872.2178, 592.0003)
     -- (872.2178, 608.0003);
  \begin{scope}[shift={(-740.9712, 568.7063)}]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1592.22, 79.2934) rectangle (1712.22, 39.2934);
    \filldraw[shift={(1592.219, 39.293)}, xscale=0.8571, fill=light blue, ipe opacity 50 opacity]
      (0, 0) rectangle (140, 40);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (899.249, 632.937) {$2k$-interval};
  \draw[mid red, ipe pen heavier]
    (859.2498, 621.4993)
     -- (871.2498, 621.4993);
  \draw[mid red, ipe pen heavier]
    (879.2498, 621.4993)
     -- (887.2498, 621.4993);
  \draw[dark blue, ipe pen heavier]
    (855.2498, 624.4993)
     -- (863.2498, 624.4993);
  \draw[dark blue, ipe pen heavier]
    (875.2498, 624.4993)
     -- (891.2498, 624.4993);
  \draw[dark green, ipe pen heavier]
    (866.2498, 618.4993)
     -- (878.2498, 618.4993);
  \draw[shift={(894.25, 618.499)}, xscale=0.4799, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(859.646, 615.999)}, xscale=0.3705, dark orange, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(879.646, 615.999)}, xscale=1.8369, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[mid red, ipe pen heavier]
    (893.9458, 621.4993)
     -- (901.9458, 621.4993);
  \draw[shift={(899.945, 624.499)}, xscale=0.4518, dark blue, ipe pen heavier]
    (0, 0)
     -- (16, 0);
  \draw[shift={(903.187, 618.499)}, xscale=1.4398, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(906.826, 615.999)}, xscale=0.5264, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(905.561, 621.499)}, xscale=1.7078, mid red, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(910.45, 624.499)}, xscale=0.8751, dark blue, ipe pen heavier]
    (0, 0)
     -- (16, 0);
  \draw[shift={(924.103, 618.499)}, xscale=0.7689, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(919.892, 615.999)}, xscale=1.5792, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(928.501, 621.499)}, xscale=4.2437, mid red, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(937.708, 624.499)}, xscale=0.2513, dark blue, ipe pen heavier]
    (0, 0)
     -- (16, 0);
  \draw[shift={(937.742, 618.499)}, xscale=1.4398, dark green, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(934.45, 615.999)}, xscale=1.3927, dark orange, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \node[ipe node, text=dark cyan]
     at (854.249, 637.526) {[Cor.~\ref{cor:interval}]};
  \draw[->]
    (1239.89, 591.0008)
     -- (1239.89, 678);
  \draw
    (1382.57, 536.0004)
     -- (1382.58, 677.9974);
  \draw[->]
    (1421.3976, 426.0001)
     .. controls (1421.1601, 441.9474) and (1433.8785, 460.0899) .. (1438.406, 524.8208)
     .. controls (1442.9334, 589.5517) and (1439.27, 700.871) .. (1439.57, 733.001);
  \node[ipe node, anchor=base east, text=dark cyan]
     at (1040.532, 226.49) {\longversion{[Cor.~\ref{cor:circular-arc}]}};
  \begin{scope}[shift={(-466.8722, -0.0028)}, xscale=1.045]
    \filldraw[shift={(1334.051, 205.999)}, xscale=1.1782, fill=white]
      (0, 0) rectangle (93.399, -40);
    \filldraw[shift={(1334.047, 166)}, xscale=0.917, fill=light yellow, ipe opacity 50 opacity]
      (0, 0) rectangle (120, 40);
  \end{scope}
  \node[ipe node, text=dark cyan]
     at (998.689, 171.399) {\shortversion{[Thm.~\ref{thm:int-enum}]}
\longversion{[Cor.~\ref{cor:int-enum}]}};
  \draw[dark gray, ipe pen thin]
    (947.8028, 186.0003) circle[radius=12];
  \pic[ipe mark small, draw=dark blue, fill=white]
     at (957.3438, 193.2841) {ipe fdisk};
  \node[ipe node, anchor=south west, text=black]
     at (969.244, 191.938) {concave-round};
  \draw[->]
    (1005.0678, 206.0003)
     -- (1005.0678, 220.9993);
  \draw[dark orange, ipe pen heavier, line cap=round]
    (962.8908, 177.5213)
     arc[start angle=29.3347, end angle=189.6528, x radius=17.3072, y radius=-17.3072];
  \draw[dark green, ipe pen heavier, line cap=round]
    (961.9275, 178.0624)
     arc[start angle=29.3352, end angle=189.6501, x radius=16.2024, y radius=-16.2024];
  \draw[mid red, ipe pen heavier, line cap=round]
    (933.162, 182.7473)
     arc[start angle=167.4741, end angle=265.6447, x radius=14.9988, y radius=-14.9988];
  \draw[dark blue, ipe pen heavier, line cap=round]
    (957.157, 197.443)
     arc[start angle=-50.7345, end angle=-25.9801, x radius=14.7796, y radius=-14.7796];
  \draw[dark pink, ipe pen heavier, line cap=round]
    (959.8755, 179.2162)
     arc[start angle=29.3342, end angle=265.6481, x radius=13.8478, y radius=-13.8478];
  \draw[line cap=round]
    (935.8058, 185.9793)
     .. controls (939.2051, 189.5033) and (941.9911, 193.3216) .. (944.1638, 197.4343);
  \draw[line cap=round]
    (935.8058, 185.9793)
     .. controls (939.1618, 182.9993) and (941.7671, 179.257) .. (943.6218, 174.7523);
  \draw[line cap=round]
    (935.8058, 185.9793)
     .. controls (942.9278, 183.77) and (949.8538, 181.0513) .. (956.5838, 177.8233);
  \draw[line cap=round]
    (943.6218, 174.7523)
     .. controls (947.5865, 176.5183) and (951.9071, 177.542) .. (956.5838, 177.8233);
  \pic[ipe mark small, draw=dark pink, fill=white]
     at (935.8058, 185.9789) {ipe fdisk};
  \pic[ipe mark small, draw=dark green, fill=white]
     at (943.6218, 174.7525) {ipe fdisk};
  \pic[ipe mark small, draw=dark orange, fill=white]
     at (956.5898, 177.8227) {ipe fdisk};
  \pic[ipe mark small, draw=mid red, fill=white]
     at (944.1638, 197.4341) {ipe fdisk};
  \draw[->]
    (1302.4622, 718)
     -- (1330.153, 733.0009);
  \draw[->]
    (1302.4576, 371.0005)
     .. controls (1321.017, 389.0524) and (1319.9754, 413.27) .. (1326.4855, 429.1112)
     .. controls (1332.9956, 444.9525) and (1347.0574, 452.4174) .. (1359.451, 458.4935)
     .. controls (1371.8446, 464.5696) and (1382.57, 469.2569) .. (1382.57, 496);
  \begin{scope}[shift={(-122.7618, 55.01)}, xscale=1.0883]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (1119.553, 410.001) {3-gon-circle};
  \draw[dark gray, ipe pen thin]
    (1091.8016, 404.0014) circle[radius=12];
  \filldraw[draw=dark green, line cap=round, fill=light green, ipe opacity 50 opacity]
    (1083.2963, 395.5344)
     -- (1082.9663, 412.1234)
     -- (1095.2163, 415.5064)
     -- cycle;
  \filldraw[draw=mid red, line cap=round, fill=light red, ipe opacity 50 opacity]
    (1081.9763, 397.1054)
     -- (1100.2663, 412.5104)
     -- (1098.1163, 393.7954)
     -- cycle;
  \filldraw[draw=dark blue, line cap=round, fill=light blue, ipe opacity 50 opacity]
    (1090.9463, 392.0324)
     -- (1081.0463, 409.3324)
     -- (1103.7563, 405.0464)
     -- cycle;
  \draw[shift={(1123.742, 134.588)}, yscale=1.28, ->]
    (0, 0)
     -- (0.005, 196.4132);
  \draw[->]
    (1177.3122, 261)
     .. controls (1150.8202, 274.5694) and (1147.8767, 292.1126) .. (1147.0323, 386.0014);
  \begin{scope}[shift={(-122.7391, 165.0105)}, xscale=1.0883]
    \filldraw[fill=white, ipe opacity 33 opacity]
      (1099.92, 371) rectangle (1214.92, 331);
    \filldraw[fill=light orange, ipe opacity 50 opacity]
      (1099.92, 331) rectangle (1214.92, 371);
  \end{scope}
  \node[ipe node, anchor=south west, text=black]
     at (1119.556, 520.002) {$k$-gon-circle};
  \draw[dark gray, ipe pen thin]
    (1091.8052, 514.0019) circle[radius=12];
  \filldraw[draw=dark green, line cap=round, fill=light green, ipe opacity 50 opacity]
    (1083.2972, 505.5349)
     -- (1082.9672, 522.1239)
     -- (1095.2172, 525.5069)
     -- cycle;
  \filldraw[draw=mid red, line cap=round, fill=light red, ipe opacity 50 opacity]
    (1081.9772, 507.1059)
     -- (1100.2672, 522.5109)
     -- (1098.1172, 503.7959)
     -- cycle;
  \filldraw[draw=dark blue, line cap=round, fill=light blue, ipe opacity 50 opacity]
    (1090.9472, 502.0329)
     -- (1081.0472, 519.3329)
     -- (1103.7572, 515.0469)
     -- cycle;
  \draw[shift={(1123.745, 426)}, yscale=4.6665, ->]
    (0, 0)
     -- (0, 15.0009);
  \draw[->]
    (1188.3542, 426.0004)
     -- (1188.3542, 441.001);
  \draw[->]
    (1188.3498, 536.0008)
     -- (1188.3498, 551.0018);
  \node[ipe node, anchor=base east, text=dark cyan]
     at (1196.396, 501.492) {Thm.~\ref{thm:k-gon-circle-representation}};
  \node[ipe node, anchor=base east, text=dark cyan]
     at (1196.392, 391.491) {Thm.~\ref{thm:k-gon-circle-representation}};
  \draw[->]
    (1444.0934, 79.2931)
     .. controls (1464.3039, 102.9704) and (1466.7093, 143.4846) .. (1462.7004, 386.0001);
\end{tikzpicture}

